XMM-Newton observations of the Lockman Hole: X-ray source catalogue and number counts

The Lockman Hole field represents the sky area of lowest Galactic line-of-sight column density N_H=5.7X10^19 cm^-2. It was observed by the XMM-Newton X-ray observatory in 18 pointings for a total of 1.16 Msec (raw EPIC pn observing time) constituting the deepest XMM-Newton exposure so far. We present a catalogue of the X-ray sources detected in the central 0.196 deg^2 of the field and discuss the derived number counts and X-ray colours. In the 0.5--2.0 keV band, a sensitivity limit (defined as the faintest detectable source)of 1.9X10^-16 erg cm^-2 s^-1 was reached. The 2.0--10.0 keV band and 5.0--10.0 keV band sensitivity limits were 9X10^-16 erg cm^-2 s^-1 and 1.8X10^-15 erg cm^-2 s^-1, respectively.A total of 409 sources above a detection likelihood of 10 (3.9 sigma) were found within a radius of 15' off the field centre, of which 340, 266, and 98 sources were detected in the soft, hard, and very hard bands, respectively. The number counts in each energy band are in close agreement with results from previous surveys and with the synthesis models of the X-ray background. A 6% of Compton-thick source candidates have been selected from the X-ray colour-colour diagram. This fraction is consistent with the most recent predictions of X-ray background population synthesis models at our flux limits. We also estimated, for the first time, the logN-logS relation for Compton-thick AGN.

==> (inline-0) <==
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
  352 &     &XMMU J105053.0+573028 & 10 50 53.05 & 57 30 28.5 & 2.4 &     13 &    21.0 &  6.1 &     12 &     5.6 &  1.2 &      3 &    15.4 &  6.0 &      0 &     2.6 &  7.6 & -0.39 &  0.19 & -0.79 &  0.56 \\
  358 &  17 &XMMU J105104.0+573053 & 10 51  4.04 & 57 30 53.8 & 0.3 &   2242 &   233.4 &  8.7 &   1896 &    87.1 &  2.3 &    311 &   146.3 &  8.4 &     37 &   111.7 & 15.0 & -0.58 &  0.02 & -0.30 &  0.07 \\
  458 &     &XMMU J105106.4+573435 & 10 51  6.46 & 57 34 35.6 & 0.4 &    744 &   238.9 & 10.7 &    134 &    18.6 &  1.5 &    492 &   220.3 & 10.6 &    118 &   239.6 & 20.0 &  0.30 &  0.04 & -0.13 &  0.05 \\
  430 &  11 &XMMU J105108.3+573345 & 10 51  8.38 & 57 33 45.4 & 0.2 &   3406 &   363.1 & 10.4 &   2522 &   102.0 &  2.4 &    792 &   261.1 & 10.2 &     92 &   186.7 & 16.9 & -0.42 &  0.02 & -0.33 &  0.04 \\
 1522 &     &XMMU J105108.4+572833 & 10 51  8.46 & 57 28 33.6 & 1.7 &     15 &    18.9 &  4.3 &      0 &     0.0 &  0.5 &     11 &    18.9 &  4.3 &      5 &    33.9 & 10.1 &  1.00 &  0.30 &  0.12 &  0.19 \\
  500 &     &XMMU J105108.9+573553 & 10 51  8.97 & 57 35 53.0 & 1.0 &     78 &    62.0 &  8.1 &     40 &    11.1 &  1.4 &     28 &    51.0 &  8.0 &     10 &    79.1 & 18.5 & -0.16 &  0.10 &  0.05 &  0.14 \\
  217 &     &XMMU J105111.8+572635 & 10 51 11.87 & 57 26 35.4 & 0.2 &   1816 &   160.1 &  6.5 &   1531 &    57.1 &  1.6 &    270 &   103.0 &  6.3 &     17 &    56.9 & 10.6 & -0.56 &  0.02 & -0.44 &  0.08 \\
  357 &     &XMMU J105112.8+573035 & 10 51 12.87 & 57 30 35.7 & 1.4 &     20 &    18.8 &  4.1 &     14 &     4.1 &  0.8 &      7 &    14.7 &  4.0 &      0 &     9.1 &  9.4 & -0.28 &  0.16 & -0.39 &  0.45 \\
 1361 &     &XMMU J105114.8+573551 & 10 51 14.86 & 57 35 51.4 & 1.2 &     31 &    37.1 &  6.1 &      0 &     0.6 &  0.8 &     23 &    36.5 &  6.1 &     10 &    67.1 & 15.5 &  0.81 &  0.22 &  0.13 &  0.14 \\
 1489 &     &XMMU J105116.0+572015 & 10 51 16.03 & 57 20 15.2 & 1.7 &     10 &    25.1 &  7.0 &      4 &     3.7 &  1.2 &      5 &    21.4 &  6.8 &      1 &    30.6 & 15.7 & -0.05 &  0.23 &  0.01 &  0.30 \\
 1417 &     &XMMU J105116.8+572109 & 10 51 16.82 & 57 21  9.8 & 0.9 &     32 &    35.2 &  5.9 &     15 &     5.6 &  1.1 &     16 &    29.5 &  5.8 &      1 &    25.2 & 13.5 & -0.09 &  0.14 & -0.25 &  0.27 \\
   41 &  46 &XMMU J105120.0+571848 & 10 51 20.10 & 57 18 48.9 & 0.4 &    415 &   117.5 & 10.2 &    370 &    45.7 &  2.4 &     38 &    71.8 &  9.9 &      7 &    78.5 & 20.9 & -0.60 &  0.05 & -0.13 &  0.15 \\
  202 &     &XMMU J105120.4+572603 & 10 51 20.49 & 57 26  3.7 & 0.7 &    131 &    36.2 &  4.3 &    106 &    10.9 &  0.9 &     25 &    25.3 &  4.1 &      2 &    19.5 &  8.7 & -0.46 &  0.07 & -0.29 &  0.22 \\
  226 &     &XMMU J105120.6+572701 & 10 51 20.66 & 57 27  1.7 & 0.3 &    973 &    96.7 &  5.3 &    834 &    35.4 &  1.3 &    127 &    61.3 &  5.1 &     14 &    44.8 &  9.1 & -0.57 &  0.03 & -0.32 &  0.10 \\
 2134 &     &XMMU J105120.7+572515 & 10 51 20.74 & 57 25 15.2 & 1.0 &     23 &    26.5 &  4.4 &     12 &     5.5 &  0.9 &     10 &    21.0 &  4.3 &      1 &    22.5 &  8.9 & -0.24 &  0.13 & -0.14 &  0.22 \\
  174 &     &XMMU J105120.8+572458 & 10 51 20.82 & 57 24 58.5 & 0.5 &     23 &    60.9 &  5.3 &     12 &    21.9 &  1.3 &     10 &    39.0 &  5.2 &      1 &    21.0 & 10.3 & -0.56 &  0.05 & -0.45 &  0.20 \\
 1395 &     &XMMU J105121.2+571938 & 10 51 21.21 & 57 19 38.3 & 2.9 &     13 &    22.7 &  6.8 &     12 &     6.3 &  1.4 &      2 &    16.4 &  6.7 &      0 &    19.8 & 16.3 & -0.42 &  0.19 & -0.08 &  0.46 \\
  313 &     &XMMU J105121.2+572932 & 10 51 21.25 & 57 29 32.5 & 1.0 &     41 &    31.6 &  4.4 &      1 &     1.1 &  0.6 &     38 &    30.5 &  4.4 &      3 &    23.4 &  8.8 &  0.62 &  0.17 & -0.30 &  0.18 \\
  111 &     &XMMU J105122.3+572214 & 10 51 22.30 & 57 22 14.6 & 0.6 &    122 &    35.0 &  4.9 &    111 &    12.8 &  1.1 &     13 &    22.2 &  4.7 &      0 &    12.3 & 10.7 & -0.57 &  0.08 & -0.44 &  0.36 \\
  530 &     &XMMU J105122.6+573734 & 10 51 22.63 & 57 37 34.7 & 1.3 &     21 &    28.5 &  6.1 &     14 &     6.0 &  1.2 &      8 &    22.5 &  6.0 &      0 &    11.6 & 13.2 & -0.25 &  0.16 & -0.47 &  0.46 \\
   89 &     &XMMU J105123.3+572048 & 10 51 23.34 & 57 20 48.1 & 0.7 &     85 &    55.9 &  6.4 &      0 &     0.4 &  0.6 &     57 &    55.5 &  6.4 &     30 &   108.0 & 15.9 &  0.92 &  0.13 &  0.16 &  0.09 \\
 1458 &     &XMMU J105125.2+572903 & 10 51 25.28 & 57 29  3.8 & 2.5 &    100 &    14.1 &  3.5 &      7 &     0.6 &  0.5 &      1 &    13.5 &  3.5 &      0 &    28.5 &  7.6 &  0.56 &  0.32 &  0.20 &  0.18 \\
  354 &  75 &XMMU J105125.4+573050 & 10 51 25.40 & 57 30 50.7 & 0.2 &   2206 &   154.3 &  6.0 &   1873 &    58.4 &  1.6 &    294 &    95.9 &  5.8 &     41 &    74.5 &  9.8 & -0.59 &  0.02 & -0.29 &  0.07 \\
  490 &     &XMMU J105125.4+573542 & 10 51 25.45 & 57 35 43.0 & 1.1 &     63 &    17.9 &  4.5 &     65 &    11.4 &  1.2 &      0 &     6.5 &  4.3 &      0 &    11.5 & 11.6 & -0.83 &  0.10 &  0.11 &  0.59 \\
  109 &     &XMMU J105126.2+572208 & 10 51 26.24 & 57 22  8.1 & 0.8 &     90 &    20.9 &  4.1 &     91 &    11.0 &  1.0 &      2 &     9.9 &  4.0 &      0 &     0.9 &  5.6 & -0.75 &  0.09 & -0.87 &  0.70 \\
  474 &     &XMMU J105128.2+573502 & 10 51 28.20 & 57 35  2.5 & 0.4 &    816 &    88.1 &  5.6 &    772 &    46.9 &  1.8 &     45 &    41.2 &  5.4 &      2 &    28.6 & 11.3 & -0.76 &  0.03 & -0.34 &  0.18 \\
  243 &     &XMMU J105128.2+572740 & 10 51 28.23 & 57 27 40.1 & 0.2 &   3042 &   308.8 &  8.2 &   1126 &    40.4 &  1.3 &   1618 &   268.4 &  8.1 &    299 &   220.0 & 12.5 &  0.03 &  0.02 & -0.27 &  0.03 \\
 2342 &     &XMMU J105128.7+572856 & 10 51 28.78 & 57 28 56.1 & 1.4 &     11 &    15.3 &  3.3 &      0 &     0.0 &  0.2 &     12 &    15.3 &  3.3 &      1 &    15.5 &  7.3 &  1.00 &  0.16 & -0.17 &  0.25 \\
  280 &     &XMMU J105128.9+572823 & 10 51 28.96 & 57 28 23.0 & 1.5 &     11 &     7.6 &  3.0 &     12 &     3.0 &  0.6 &      0 &     4.6 &  2.9 &      0 &     2.7 &  4.8 & -0.61 &  0.21 & -0.41 &  0.78 \\
  523 &     &XMMU J105129.9+573736 & 10 51 29.93 & 57 37 36.9 & 0.2 &   1550 &   188.3 &  8.4 &   1346 &    73.4 &  2.2 &    189 &   114.9 &  8.1 &     16 &    85.1 & 16.2 & -0.60 &  0.02 & -0.31 &  0.09 \\
  112 &     &XMMU J105130.5+572220 & 10 51 30.50 & 57 22 20.3 & 0.5 &    162 &    14.4 &  3.4 &    167 &    14.4 &  1.0 &      0 &     0.0 &  3.2 &      0 &     1.3 &  4.9 & -1.00 &  0.07 &  1.00 &  7.18 \\
  235 &     &XMMU J105130.8+572705 & 10 51 30.89 & 57 27  5.7 & 1.4 &     27 &    22.0 &  3.7 &      5 &     2.1 &  0.6 &     20 &    20.0 &  3.6 &      2 &    17.9 &  7.1 &  0.21 &  0.17 & -0.22 &  0.21 \\
  444 &   8 &XMMU J105131.0+573440 & 10 51 31.01 & 57 34 40.0 & 0.1 &  82940 &  1457.9 & 12.5 &  80900 &  1071.2 &  6.4 &   1987 &   386.6 & 10.7 &     56 &   114.1 & 12.8 & -0.89 &  0.00 & -0.66 &  0.03 \\
 1405 &     &XMMU J105131.4+571928 & 10 51 31.45 & 57 19 28.9 & 1.3 &     24 &    25.3 &  5.6 &     19 &     6.2 &  1.1 &      6 &    19.1 &  5.5 &      0 &    15.6 & 14.0 & -0.34 &  0.15 & -0.27 &  0.44 \\
  213 &     &XMMU J105132.0+572618 & 10 51 32.02 & 57 26 18.7 & 0.6 &    183 &    37.9 &  3.9 &    140 &    11.3 &  0.9 &     35 &    26.7 &  3.8 &      8 &    32.9 &  8.3 & -0.45 &  0.06 & -0.07 &  0.14 \\
  160 &     &XMMU J105132.3+572414 & 10 51 32.35 & 57 24 14.1 & 1.5 &     31 &    18.5 &  3.6 &     24 &     4.4 &  0.7 &      9 &    14.1 &  3.5 &      0 &     7.7 &  7.7 & -0.32 &  0.13 & -0.44 &  0.41 \\
 2506 &     &XMMU J105133.7+573525 & 10 51 33.75 & 57 35 25.9 & 2.0 &    100 &    13.3 &  4.0 &      7 &     3.1 &  1.0 &      5 &    10.1 &  3.9 &      1 &    13.1 &  9.2 & -0.32 &  0.22 & -0.05 &  0.40 \\
  578 &     &XMMU J105134.9+574019 & 10 51 34.95 & 57 40 19.8 & 1.7 &     16 &    47.2 &  9.1 &      0 &     0.4 &  0.9 &     16 &    46.8 &  9.1 &      2 &    46.4 & 21.0 &  0.90 &  0.21 & -0.18 &  0.24 \\
  248 &     &XMMU J105135.7+572740 & 10 51 35.72 & 57 27 40.4 & 0.9 &     99 &    37.8 &  3.9 &     24 &     4.0 &  0.6 &     62 &    33.8 &  3.8 &     14 &    34.2 &  7.0 &  0.15 &  0.10 & -0.17 &  0.11 \\
 2507 &     &XMMU J105135.7+573521 & 10 51 35.75 & 57 35 21.9 & 2.0 &    100 &     2.4 &  2.0 &      3 &     1.9 &  0.9 &      0 &     0.5 &  1.8 &      0 &     0.0 &  1.8 & -0.92 &  0.28 & -1.00 &  5.08 \\
   99 &     &XMMU J105136.0+572135 & 10 51 36.04 & 57 21 35.6 & 0.6 &    156 &    52.6 &  5.0 &     87 &    10.2 &  1.0 &     59 &    42.3 &  4.9 &     11 &    48.1 & 10.8 & -0.21 &  0.07 & -0.11 &  0.12 \\
  415 &     &XMMU J105136.3+573303 & 10 51 36.33 & 57 33  3.6 & 0.7 &    129 &    29.1 &  3.6 &    109 &     9.8 &  0.8 &     20 &    19.3 &  3.5 &      1 &    14.0 &  7.3 & -0.52 &  0.07 & -0.32 &  0.25 \\
  437 &     &XMMU J105136.4+573333 & 10 51 36.50 & 57 33 33.4 & 1.4 &     18 &    19.5 &  3.7 &      3 &     1.8 &  0.7 &     15 &    17.7 &  3.6 &      1 &    13.4 &  7.8 &  0.23 &  0.20 & -0.31 &  0.28 \\
  316 &     &XMMU J105136.9+572940 & 10 51 37.00 & 57 29 40.8 & 0.9 &     57 &    20.7 &  3.2 &     43 &     5.4 &  0.7 &     15 &    15.3 &  3.1 &      0 &     5.5 &  5.8 & -0.38 &  0.10 & -0.59 &  0.35 \\
  295 & 837 &XMMU J105137.1+572857 & 10 51 37.18 & 57 28 57.8 & 0.6 &    114 &    19.4 &  3.2 &    102 &     8.7 &  0.8 &      6 &    10.8 &  3.1 &      7 &    26.5 &  6.9 & -0.67 &  0.08 &  0.27 &  0.18 \\
  529 &     &XMMU J105137.3+573755 & 10 51 37.38 & 57 37 56.0 & 0.2 &   3616 &   357.3 & 10.7 &   2910 &   118.3 &  2.7 &    634 &   238.9 & 10.4 &     74 &   184.7 & 18.6 & -0.52 &  0.02 & -0.29 &  0.05 \\
  353 &  19 &XMMU J105137.3+573043 & 10 51 37.38 & 57 30 43.6 & 0.3 &   1063 &    93.4 &  4.6 &    853 &    29.8 &  1.1 &    202 &    63.7 &  4.5 &     10 &    30.9 &  7.3 & -0.49 &  0.03 & -0.49 &  0.09 \\
  212 &     &XMMU J105139.2+572615 & 10 51 39.21 & 57 26 15.5 & 2.2 &     11 &     6.9 &  2.9 &     11 &     2.6 &  0.6 &      0 &     4.2 &  2.8 &      1 &    11.5 &  6.5 & -0.60 &  0.23 &  0.31 &  0.39 \\
  234 &     &XMMU J105139.4+572707 & 10 51 39.47 & 57 27  7.1 & 0.7 &     87 &    26.8 &  3.4 &     55 &     6.0 &  0.7 &     28 &    20.8 &  3.3 &      4 &    20.0 &  6.6 & -0.29 &  0.09 & -0.19 &  0.18 \\
  491 &     &XMMU J105142.0+573555 & 10 51 42.07 & 57 35 55.2 & 0.4 &    517 &    78.6 &  5.2 &    424 &    25.5 &  1.2 &     94 &    53.1 &  5.0 &      1 &    18.2 &  9.0 & -0.50 &  0.04 & -0.61 &  0.16 \\
  467 &     &XMMU J105142.1+573449 & 10 51 42.10 & 57 34 49.3 & 1.0 &     56 &    14.8 &  3.3 &     53 &     6.8 &  0.8 &      2 &     8.0 &  3.2 &      2 &    18.5 &  7.9 & -0.69 &  0.11 &  0.24 &  0.28 \\
 1414 &     &XMMU J105143.7+573856 & 10 51 43.75 & 57 38 56.9 & 1.4 &     14 &    25.7 &  5.4 &      0 &     1.3 &  0.9 &     12 &    24.4 &  5.3 &      2 &    32.6 & 13.8 &  0.50 &  0.28 & -0.03 &  0.24 \\
  314 &     &XMMU J105143.8+572937 & 10 51 43.83 & 57 29 38.0 & 0.8 &     79 &    13.7 &  2.7 &     73 &     6.7 &  0.7 &      3 &     6.9 &  2.6 &      4 &    18.9 &  6.1 & -0.72 &  0.09 &  0.32 &  0.22 \\
  595 &     &XMMU J105143.8+574122 & 10 51 43.87 & 57 41 22.6 & 0.9 &     63 &    53.9 & 11.9 &     63 &    23.1 &  2.6 &      3 &    30.8 & 11.6 &      0 &     4.1 & 14.6 & -0.65 &  0.11 & -0.83 &  0.56 \\
  229 &     &XMMU J105144.3+572651 & 10 51 44.37 & 57 26 51.2 & 1.1 &     25 &     9.5 &  2.5 &     24 &     3.6 &  0.6 &      2 &     5.8 &  2.4 &      0 &     3.4 &  4.5 & -0.59 &  0.14 & -0.41 &  0.57 \\
  261 &  80 &XMMU J105144.9+572808 & 10 51 44.91 & 57 28  8.0 & 0.2 &   1731 &   116.4 &  4.7 &   1374 &    36.5 &  1.1 &    338 &    79.9 &  4.6 &     20 &    37.1 &  6.6 & -0.49 &  0.02 & -0.51 &  0.07 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
 2366 &     &XMMU J105145.3+573215 & 10 51 45.36 & 57 32 15.7 & 1.5 &     13 &    12.9 &  3.0 &      0 &     0.1 &  0.3 &     10 &    12.8 &  3.0 &      4 &    20.4 &  6.8 &  0.93 &  0.26 &  0.06 &  0.20 \\
  426 &     &XMMU J105145.3+573307 & 10 51 45.36 & 57 33  7.2 & 1.3 &     22 &     8.9 &  2.8 &     23 &     4.0 &  0.7 &      1 &     4.8 &  2.8 &      0 &     7.9 &  6.6 & -0.68 &  0.16 &  0.07 &  0.50 \\
  372 &     &XMMU J105146.2+573110 & 10 51 46.25 & 57 31 11.0 & 0.9 &     35 &    20.3 &  3.1 &      0 &     0.6 &  0.5 &     29 &    19.7 &  3.1 &      7 &    21.8 &  6.0 &  0.69 &  0.22 & -0.12 &  0.16 \\
  351 &     &XMMU J105146.5+573036 & 10 51 46.57 & 57 30 36.6 & 0.4 &    462 &    38.4 &  3.2 &    430 &    18.0 &  0.9 &     32 &    20.4 &  3.1 &      2 &    13.3 &  5.5 & -0.70 &  0.04 & -0.37 &  0.19 \\
   16 &     &XMMU J105146.9+571715 & 10 51 46.97 & 57 17 15.0 & 0.5 &    118 &    50.8 &  6.9 &     98 &    16.2 &  1.5 &     17 &    34.6 &  6.7 &      4 &    51.9 & 16.4 & -0.50 &  0.08 &  0.03 &  0.19 \\
 1572 &     &XMMU J105147.4+571840 & 10 51 47.50 & 57 18 40.6 & 1.3 &     14 &    24.8 &  5.2 &      2 &     2.3 &  0.9 &     11 &    22.6 &  5.1 &      1 &    26.1 & 12.8 &  0.22 &  0.22 & -0.10 &  0.27 \\
  565 &     &XMMU J105148.6+573932 & 10 51 48.63 & 57 39 32.9 & 0.5 &    152 &    59.2 &  6.3 &    112 &    16.4 &  1.4 &     34 &    42.8 &  6.1 &      6 &    58.4 & 16.2 & -0.42 &  0.07 & -0.02 &  0.16 \\
  407 &  12 &XMMU J105148.8+573248 & 10 51 48.85 & 57 32 48.4 & 0.1 &   5104 &   375.6 &  8.3 &   1845 &    48.9 &  1.3 &   2634 &   326.7 &  8.2 &    626 &   282.3 & 12.2 &  0.03 &  0.02 & -0.24 &  0.02 \\
  391 &     &XMMU J105149.1+573153 & 10 51 49.13 & 57 31 53.7 & 2.1 &     10 &     3.3 &  1.6 &     11 &     2.5 &  0.6 &      0 &     0.8 &  1.5 &      0 &     7.2 &  5.4 & -0.90 &  0.18 &  0.72 &  0.48 \\
 1396 &     &XMMU J105149.1+572858 & 10 51 49.16 & 57 28 58.9 & 1.0 &     38 &     8.9 &  2.4 &     39 &     4.3 &  0.6 &      1 &     4.6 &  2.4 &      0 &     0.0 &  4.5 & -0.71 &  0.13 & -1.00 &  1.37 \\
  186 &     &XMMU J105150.0+572521 & 10 51 50.10 & 57 25 21.6 & 0.2 &   2842 &   232.1 &  6.7 &   1462 &    40.1 &  1.2 &   1208 &   192.0 &  6.6 &    173 &   123.5 &  9.1 & -0.14 &  0.02 & -0.38 &  0.03 \\
  395 &     &XMMU J105151.4+573219 & 10 51 51.48 & 57 32 19.9 & 1.4 &     59 &    12.8 &  2.7 &     58 &     6.6 &  0.7 &      2 &     6.3 &  2.6 &      0 &     5.5 &  4.7 & -0.74 &  0.10 & -0.24 &  0.45 \\
  555 &     &XMMU J105152.1+573906 & 10 51 52.16 & 57 39  6.2 & 0.3 &    813 &   127.4 &  7.2 &    680 &    43.3 &  1.8 &    131 &    84.0 &  7.0 &      5 &    43.0 & 13.5 & -0.53 &  0.03 & -0.47 &  0.13 \\
 1566 &     &XMMU J105152.2+574104 & 10 51 52.28 & 57 41  4.5 & 1.6 &     20 &    17.5 &  5.8 &     17 &     7.0 &  1.3 &      1 &    10.6 &  5.7 &      3 &    46.8 & 17.8 & -0.61 &  0.18 &  0.52 &  0.24 \\
  492 &     &XMMU J105153.7+573555 & 10 51 53.73 & 57 35 55.6 & 0.6 &    157 &    59.4 &  5.2 &     11 &     3.2 &  0.7 &    105 &    56.3 &  5.1 &     41 &    82.8 & 10.7 &  0.48 &  0.09 &  0.02 &  0.08 \\
   57 &     &XMMU J105154.1+571924 & 10 51 54.16 & 57 19 24.7 & 1.0 &     53 &    22.2 &  4.2 &     43 &     7.1 &  0.9 &      7 &    15.1 &  4.1 &      4 &    32.4 & 10.5 & -0.50 &  0.11 &  0.20 &  0.20 \\
  456 &   9 &XMMU J105154.5+573437 & 10 51 54.50 & 57 34 37.6 & 0.1 &   5850 &   254.9 &  6.7 &   5102 &   104.5 &  1.9 &    701 &   150.4 &  6.4 &     48 &    72.3 &  8.9 & -0.63 &  0.01 & -0.49 &  0.05 \\
  255 &     &XMMU J105154.5+572751 & 10 51 54.54 & 57 27 51.7 & 0.9 &     40 &    16.9 &  2.7 &     23 &     3.2 &  0.5 &     15 &    13.7 &  2.7 &      2 &     7.5 &  4.6 & -0.20 &  0.12 & -0.44 &  0.26 \\
  156 &     &XMMU J105154.7+572407 & 10 51 54.71 & 57 24  7.4 & 0.4 &    584 &    59.4 &  3.9 &    487 &    19.7 &  0.9 &     94 &    39.7 &  3.8 &      5 &    21.3 &  6.4 & -0.52 &  0.04 & -0.45 &  0.13 \\
  312 &     &XMMU J105155.2+572932 & 10 51 55.27 & 57 29 32.6 & 0.5 &    178 &    25.9 &  3.0 &    157 &    10.1 &  0.8 &     20 &    15.8 &  2.9 &      2 &    13.3 &  5.7 & -0.60 &  0.06 & -0.26 &  0.22 \\
  180 &     &XMMU J105155.3+572458 & 10 51 55.38 & 57 24 58.2 & 0.4 &    222 &    31.2 &  3.3 &    196 &    11.5 &  0.8 &     27 &    19.7 &  3.2 &      0 &     8.7 &  5.8 & -0.57 &  0.06 & -0.52 &  0.25 \\
  359 &     &XMMU J105155.3+573043 & 10 51 55.39 & 57 30 43.4 & 0.7 &    198 &    31.5 &  3.0 &    154 &     9.3 &  0.7 &     43 &    22.2 &  3.0 &      3 &    14.1 &  5.3 & -0.45 &  0.06 & -0.38 &  0.17 \\
  274 &     &XMMU J105155.8+572812 & 10 51 55.82 & 57 28 12.0 & 1.5 &     20 &    11.5 &  2.5 &      7 &     1.9 &  0.5 &      9 &     9.6 &  2.4 &      5 &    16.6 &  5.0 & -0.10 &  0.18 &  0.10 &  0.19 \\
  436 &     &XMMU J105156.4+573331 & 10 51 56.43 & 57 33 31.3 & 1.6 &     21 &    17.2 &  3.1 &      0 &     0.8 &  0.5 &     19 &    16.4 &  3.0 &      2 &    14.8 &  5.9 &  0.53 &  0.23 & -0.22 &  0.21 \\
  541 &     &XMMU J105156.4+573802 & 10 51 56.44 & 57 38  2.2 & 1.3 &     15 &    13.9 &  3.9 &     12 &     3.7 &  0.8 &      3 &    10.2 &  3.8 &      0 &    16.0 &  9.8 & -0.39 &  0.18 &  0.05 &  0.36 \\
   61 &     &XMMU J105157.6+571940 & 10 51 57.66 & 57 19 40.7 & 0.5 &    112 &    53.9 &  5.2 &     25 &     5.1 &  0.8 &     75 &    48.8 &  5.1 &     13 &    50.6 & 10.6 &  0.21 &  0.09 & -0.16 &  0.11 \\
  256 &     &XMMU J105158.7+572758 & 10 51 58.79 & 57 27 59.0 & 1.3 &     28 &    16.9 &  2.7 &      6 &     1.7 &  0.5 &     21 &    15.2 &  2.7 &      2 &    10.7 &  4.8 &  0.16 &  0.16 & -0.34 &  0.22 \\
  405 &     &XMMU J105158.8+573229 & 10 51 58.80 & 57 32 30.0 & 0.7 &    151 &    22.2 &  3.0 &    139 &     9.8 &  0.8 &     11 &    12.4 &  2.9 &      2 &    14.5 &  5.7 & -0.67 &  0.07 & -0.10 &  0.23 \\
  163 &  33 &XMMU J105200.1+572423 & 10 52  0.11 & 57 24 23.5 & 0.4 &    523 &    60.1 &  3.9 &    397 &    17.5 &  0.9 &    113 &    42.6 &  3.8 &     13 &    30.6 &  6.5 & -0.44 &  0.04 & -0.33 &  0.10 \\
   31 &     &XMMU J105200.4+571806 & 10 52  0.41 & 57 18  6.2 & 0.5 &    258 &   103.2 &  6.9 &     71 &    10.7 &  1.1 &    173 &    92.4 &  6.9 &     14 &    70.5 & 14.0 &  0.15 &  0.06 & -0.30 &  0.10 \\
  439 &     &XMMU J105201.5+573337 & 10 52  1.58 & 57 33 37.4 & 1.1 &     15 &    14.1 &  3.0 &      3 &     1.5 &  0.5 &     11 &    12.6 &  3.0 &      1 &    12.1 &  6.3 &  0.16 &  0.21 & -0.19 &  0.27 \\
   77 &     &XMMU J105201.6+572017 & 10 52  1.68 & 57 20 17.6 & 0.6 &     96 &    26.0 &  3.8 &     85 &     8.9 &  0.9 &     13 &    17.1 &  3.7 &      0 &     5.8 &  6.9 & -0.53 &  0.08 & -0.61 &  0.38 \\
  512 &     &XMMU J105202.2+573647 & 10 52  2.22 & 57 36 47.8 & 1.3 &     41 &    10.3 &  3.1 &     43 &     6.1 &  0.8 &      0 &     4.3 &  3.0 &      0 &     8.7 &  7.5 & -0.80 &  0.13 &  0.18 &  0.54 \\
 2278 &     &XMMU J105203.8+572708 & 10 52  3.86 & 57 27  8.7 & 1.2 &     19 &    12.6 &  2.5 &      0 &     0.3 &  0.4 &     15 &    12.3 &  2.5 &      5 &    17.4 &  4.9 &  0.73 &  0.28 & -0.00 &  0.17 \\
  471 &     &XMMU J105203.8+573500 & 10 52  3.87 & 57 35  0.1 & 1.2 &     22 &    12.8 &  3.1 &     11 &     2.7 &  0.6 &      6 &    10.1 &  3.0 &      5 &    23.3 &  7.0 & -0.26 &  0.17 &  0.24 &  0.20 \\
  142 &     &XMMU J105203.9+572338 & 10 52  4.00 & 57 23 38.9 & 0.5 &    277 &    37.4 &  3.4 &    234 &    12.4 &  0.8 &     45 &    25.1 &  3.3 &      0 &     6.9 &  5.6 & -0.51 &  0.05 & -0.67 &  0.23 \\
 2045 &     &XMMU J105204.3+574108 & 10 52  4.35 & 57 41  8.7 & 0.3 &    206 &   210.2 & 11.2 &    190 &    81.6 &  3.1 &     16 &   128.6 & 10.7 &      1 &    51.0 & 18.3 & -0.60 &  0.03 & -0.56 &  0.13 \\
   30 &     &XMMU J105204.8+571806 & 10 52  4.87 & 57 18  6.7 & 0.7 &     92 &    38.2 &  5.2 &     64 &     9.7 &  1.0 &     21 &    28.5 &  5.0 &      7 &    48.5 & 12.7 & -0.36 &  0.09 &  0.09 &  0.16 \\
  568 &     &XMMU J105205.2+573946 & 10 52  5.23 & 57 39 46.9 & 1.0 &     51 &    40.9 &  5.5 &     20 &     5.4 &  1.0 &     30 &    35.4 &  5.4 &      1 &    25.3 & 12.1 &  0.01 &  0.12 & -0.33 &  0.22 \\
  576 &     &XMMU J105205.4+574014 & 10 52  5.42 & 57 40 14.5 & 1.0 &     79 &    33.1 &  5.6 &     69 &    11.9 &  1.2 &      8 &    21.3 &  5.4 &      3 &    36.4 & 13.4 & -0.56 &  0.09 &  0.09 &  0.22 \\
  233 &     &XMMU J105205.4+572659 & 10 52  5.46 & 57 26 59.2 & 1.3 &     16 &    11.7 &  2.5 &      0 &     0.8 &  0.4 &     11 &    10.9 &  2.5 &      5 &    18.2 &  5.3 &  0.34 &  0.25 &  0.08 &  0.18 \\
  584 &     &XMMU J105206.1+574124 & 10 52  6.19 & 57 41 24.2 & 0.2 &    434 &   259.4 & 11.3 &    379 &   112.8 &  3.3 &     55 &   146.6 & 10.8 &      3 &    87.8 & 19.5 & -0.66 &  0.02 & -0.41 &  0.10 \\
  411 &  53 &XMMU J105206.2+571525 & 10 52  6.24 & 57 15 25.9 & 0.5 &    958 &   500.4 & 23.7 &    496 &    86.2 &  4.3 &    411 &   414.2 & 23.3 &     51 &   350.2 & 43.4 & -0.14 &  0.04 & -0.25 &  0.06 \\
  126 &     &XMMU J105206.4+572301 & 10 52  6.46 & 57 23  1.2 & 1.0 &     28 &    17.7 &  3.0 &      3 &     1.5 &  0.5 &     20 &    16.3 &  2.9 &      5 &    19.6 &  6.2 &  0.27 &  0.19 & -0.08 &  0.18 \\
 2046 &     &XMMU J105206.5+574109 & 10 52  6.51 & 57 41  9.5 & 0.5 &    206 &   106.5 &  9.0 &    190 &    42.6 &  2.4 &     17 &    63.9 &  8.7 &      1 &    47.0 & 17.5 & -0.62 &  0.05 & -0.32 &  0.18 \\
  110 & 825 &XMMU J105206.5+572213 & 10 52  6.51 & 57 22 14.0 & 0.4 &    275 &    42.4 &  3.7 &    224 &    12.9 &  0.8 &     53 &    29.5 &  3.6 &      0 &    10.5 &  6.4 & -0.47 &  0.05 & -0.60 &  0.20 \\
  306 &     &XMMU J105206.8+572924 & 10 52  6.81 & 57 29 24.3 & 0.3 &    835 &    89.2 &  4.0 &    327 &    12.2 &  0.7 &    451 &    76.9 &  3.9 &     58 &    47.8 &  5.5 & -0.00 &  0.04 & -0.39 &  0.05 \\
  522 &     &XMMU J105207.0+573731 & 10 52  7.06 & 57 37 31.7 & 1.0 &     35 &    16.7 &  3.6 &     29 &     5.3 &  0.8 &      5 &    11.4 &  3.5 &      1 &    17.5 &  8.3 & -0.49 &  0.13 &  0.04 &  0.28 \\
  548 & 832 &XMMU J105207.4+573838 & 10 52  7.44 & 57 38 38.3 & 0.4 &    374 &    57.3 &  5.0 &    339 &    22.2 &  1.2 &     37 &    35.1 &  4.9 &      0 &     8.1 &  8.8 & -0.60 &  0.05 & -0.72 &  0.27 \\
   51 &     &XMMU J105207.6+571905 & 10 52  7.70 & 57 19  5.9 & 1.4 &     15 &    16.7 &  4.1 &      0 &     1.0 &  0.7 &      8 &    15.7 &  4.0 &      7 &    39.6 & 10.7 &  0.45 &  0.31 &  0.28 &  0.17 \\
  557 &     &XMMU J105207.7+573904 & 10 52  7.79 & 57 39  4.6 & 0.3 &    485 &    76.6 &  5.4 &    406 &    25.7 &  1.3 &     78 &    50.8 &  5.3 &      2 &    26.0 & 10.3 & -0.52 &  0.04 & -0.47 &  0.16 \\
  451 &     &XMMU J105207.9+573414 & 10 52  7.92 & 57 34 14.5 & 0.3 &    702 &    77.3 &  4.4 &    517 &    20.7 &  1.0 &    171 &    56.6 &  4.3 &     15 &    34.3 &  6.8 & -0.40 &  0.04 & -0.40 &  0.09 \\
  149 &     &XMMU J105208.2+572348 & 10 52  8.24 & 57 23 48.2 & 0.9 &     56 &    16.2 &  2.8 &     46 &     4.7 &  0.6 &     10 &    11.5 &  2.7 &      0 &     8.9 &  5.4 & -0.44 &  0.11 & -0.29 &  0.30 \\
 2081 &     &XMMU J105208.3+572044 & 10 52  8.35 & 57 20 44.4 & 0.8 &     52 &    42.5 &  3.9 &     18 &     3.8 &  0.7 &     29 &    24.5 &  3.8 &      4 &    25.3 &  8.3 &  0.01 &  0.12 & -0.16 &  0.18 \\
  336 &     &XMMU J105208.3+573014 & 10 52  8.39 & 57 30 14.2 & 0.4 &    247 &    40.1 &  3.2 &      2 &     1.0 &  0.4 &    144 &    39.2 &  3.2 &    103 &    66.2 &  6.0 &  0.73 &  0.10 &  0.09 &  0.06 \\
   88 &  39 &XMMU J105209.8+572104 & 10 52  9.81 & 57 21  4.4 & 0.3 &    884 &    83.6 &  4.8 &    755 &    30.3 &  1.2 &    124 &    53.3 &  4.6 &      6 &    28.9 &  8.2 & -0.56 &  0.03 & -0.45 &  0.12 \\
  534 &     &XMMU J105209.9+573743 & 10 52  9.99 & 57 37 43.3 & 0.8 &     67 &    28.9 &  4.3 &     51 &     7.4 &  0.9 &     17 &    21.5 &  4.2 &      0 &    11.6 &  8.4 & -0.37 &  0.10 & -0.45 &  0.30 \\
  393 &     &XMMU J105210.9+573202 & 10 52 10.96 & 57 32  2.6 & 0.4 &    322 &    60.9 &  3.8 &     91 &     6.6 &  0.6 &    210 &    54.3 &  3.8 &     22 &    31.1 &  5.4 &  0.13 &  0.06 & -0.42 &  0.08 \\
  136 &     &XMMU J105212.2+572322 & 10 52 12.23 & 57 23 22.3 & 1.3 &     12 &     7.0 &  2.4 &     11 &     2.2 &  0.5 &      1 &     4.7 &  2.4 &      0 &     5.6 &  5.1 & -0.50 &  0.21 & -0.09 &  0.51 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
 1591 &     &XMMU J105212.6+572452 & 10 52 12.70 & 57 24 52.6 & 1.3 &     15 &     4.3 &  1.8 &     17 &     2.7 &  0.5 &      0 &     1.6 &  1.8 &      0 &     2.8 &  3.7 & -0.82 &  0.18 &  0.10 &  0.84 \\
  307 &     &XMMU J105212.9+572919 & 10 52 12.99 & 57 29 19.7 & 0.9 &     64 &    21.5 &  2.6 &      0 &     0.2 &  0.3 &     54 &    21.4 &  2.6 &     12 &    20.3 &  4.5 &  0.91 &  0.14 & -0.20 &  0.12 \\
  400 &  13 &XMMU J105213.3+573221 & 10 52 13.35 & 57 32 21.2 & 0.2 &   3273 &   134.4 &  4.5 &   2818 &    52.4 &  1.2 &    423 &    82.0 &  4.3 &     34 &    39.7 &  5.7 & -0.60 &  0.02 & -0.49 &  0.06 \\
  201 &     &XMMU J105213.6+572559 & 10 52 13.63 & 57 25 59.1 & 0.6 &    141 &    24.7 &  2.6 &    103 &     6.4 &  0.6 &     39 &    18.3 &  2.5 &      0 &     6.5 &  4.2 & -0.37 &  0.07 & -0.60 &  0.21 \\
  386 &     &XMMU J105214.0+573140 & 10 52 14.06 & 57 31 40.6 & 0.9 &     46 &    19.0 &  2.7 &      8 &     1.7 &  0.4 &     32 &    17.3 &  2.6 &      6 &    16.1 &  4.3 &  0.23 &  0.14 & -0.21 &  0.15 \\
  588 &     &XMMU J105216.2+574108 & 10 52 16.27 & 57 41  8.6 & 0.4 &    263 &    79.6 &  7.3 &    220 &    25.3 &  1.7 &     44 &    54.3 &  7.1 &      1 &    27.4 & 14.7 & -0.49 &  0.06 & -0.47 &  0.21 \\
  566 &     &XMMU J105216.5+573946 & 10 52 16.50 & 57 39 46.5 & 1.3 &     27 &    24.3 &  4.8 &     15 &     4.7 &  0.9 &     10 &    19.6 &  4.7 &      2 &    29.5 & 11.4 & -0.20 &  0.15 &  0.03 &  0.23 \\
  526 &     &XMMU J105216.6+573721 & 10 52 16.68 & 57 37 21.3 & 1.5 &     11 &     6.2 &  2.8 &     12 &     3.1 &  0.7 &      0 &     3.0 &  2.7 &      0 &     1.7 &  4.3 & -0.73 &  0.21 & -0.43 &  1.10 \\
   72 &  84 &XMMU J105216.9+572018 & 10 52 16.95 & 57 20 18.0 & 0.2 &   4957 &   407.6 &  9.3 &   2383 &    65.9 &  1.6 &   2215 &   341.8 &  9.2 &    360 &   263.9 & 14.2 & -0.10 &  0.02 & -0.29 &  0.03 \\
  549 &     &XMMU J105216.9+573843 & 10 52 16.99 & 57 38 43.6 & 1.1 &     42 &    35.7 &  4.9 &      0 &     0.7 &  0.7 &     39 &    35.0 &  4.8 &      4 &    31.4 & 10.1 &  0.77 &  0.20 & -0.22 &  0.17 \\
 1595 &     &XMMU J105217.4+573637 & 10 52 17.42 & 57 36 37.8 & 1.6 &     10 &     8.7 &  2.9 &      0 &     0.8 &  0.5 &      3 &     7.9 &  2.9 &      6 &    26.2 &  7.4 &  0.21 &  0.35 &  0.40 &  0.19 \\
   97 &     &XMMU J105217.7+572127 & 10 52 17.72 & 57 21 27.1 & 1.3 &     13 &    11.7 &  3.1 &      2 &     1.4 &  0.6 &      6 &    10.4 &  3.0 &      5 &    22.6 &  7.0 &  0.09 &  0.25 &  0.21 &  0.20 \\
  196 &     &XMMU J105218.8+572539 & 10 52 18.80 & 57 25 39.7 & 0.8 &     55 &    20.5 &  2.6 &      9 &     1.9 &  0.4 &     39 &    18.7 &  2.6 &      7 &    17.2 &  4.6 &  0.23 &  0.13 & -0.21 &  0.14 \\
   91 &     &XMMU J105218.8+572056 & 10 52 18.83 & 57 20 56.4 & 1.4 &     21 &    18.8 &  3.5 &      4 &     1.7 &  0.6 &     16 &    17.1 &  3.4 &      2 &    16.7 &  7.0 &  0.23 &  0.19 & -0.18 &  0.22 \\
  413 &     &XMMU J105219.4+573253 & 10 52 19.47 & 57 32 53.9 & 0.8 &     76 &    12.7 &  2.3 &     73 &     5.7 &  0.6 &      4 &     7.0 &  2.3 &      0 &     6.8 &  4.4 & -0.67 &  0.09 & -0.19 &  0.35 \\
  554 &     &XMMU J105219.4+573903 & 10 52 19.47 & 57 39  3.4 & 0.7 &    198 &    45.2 &  4.7 &    170 &    15.7 &  1.1 &     30 &    29.5 &  4.5 &      0 &    10.9 &  9.5 & -0.54 &  0.06 & -0.59 &  0.29 \\
  107 &     &XMMU J105219.6+572213 & 10 52 19.70 & 57 22 13.5 & 0.3 &    698 &    69.8 &  4.2 &    539 &    22.2 &  1.0 &    130 &    47.6 &  4.1 &     30 &    51.1 &  7.7 & -0.49 &  0.04 & -0.14 &  0.08 \\
  125 & 607 &XMMU J105220.1+572306 & 10 52 20.17 & 57 23  6.8 & 0.4 &    483 &    50.1 &  3.5 &    406 &    17.2 &  0.9 &     77 &    32.9 &  3.4 &      2 &    12.6 &  5.6 & -0.54 &  0.04 & -0.57 &  0.15 \\
 1499 &     &XMMU J105220.5+572942 & 10 52 20.53 & 57 29 42.5 & 1.2 &     18 &     8.7 &  2.0 &     14 &     2.1 &  0.4 &      5 &     6.5 &  2.0 &      0 &     0.0 &  1.1 & -0.34 &  0.16 & -1.00 &  0.23 \\
  525 & 802 &XMMU J105222.4+573735 & 10 52 22.48 & 57 37 35.0 & 0.3 &   1016 &    47.0 &  3.5 &   1019 &    39.1 &  1.4 &      2 &     8.0 &  3.2 &      0 &     0.9 &  4.1 & -0.94 &  0.02 & -0.85 &  0.62 \\
 1526 &     &XMMU J105222.7+573303 & 10 52 22.71 & 57 33  3.7 & 1.6 &     11 &     8.7 &  2.3 &      0 &     0.2 &  0.3 &      8 &     8.4 &  2.3 &      5 &    15.4 &  4.8 &  0.71 &  0.34 &  0.13 &  0.20 \\
 1233 &     &XMMU J105223.2+572946 & 10 52 23.24 & 57 29 46.8 & 1.1 &     27 &     8.2 &  2.0 &     24 &     3.0 &  0.5 &      3 &     5.2 &  1.9 &      0 &     6.3 &  3.7 & -0.57 &  0.14 & -0.08 &  0.35 \\
  591 &     &XMMU J105223.3+574121 & 10 52 23.36 & 57 41 21.6 & 0.4 &    847 &   112.2 &  7.3 &    778 &    50.1 &  2.0 &     64 &    62.1 &  7.0 &      7 &    56.3 & 15.0 & -0.67 &  0.03 & -0.22 &  0.14 \\
  188 &     &XMMU J105223.9+572531 & 10 52 23.93 & 57 25 31.4 & 0.3 &    394 &    34.3 &  2.8 &    351 &    13.5 &  0.7 &     46 &    20.8 &  2.7 &      0 &     4.3 &  4.1 & -0.61 &  0.04 & -0.74 &  0.21 \\
   24 &     &XMMU J105224.3+571739 & 10 52 24.36 & 57 17 39.8 & 0.9 &     62 &    28.5 &  4.8 &     54 &     8.8 &  1.0 &     10 &    19.7 &  4.7 &      0 &     8.2 &  9.4 & -0.48 &  0.10 & -0.55 &  0.41 \\
  321 &  23 &XMMU J105224.6+573008 & 10 52 24.69 & 57 30  9.0 & 0.2 &   2075 &    95.4 &  3.7 &   1696 &    33.2 &  0.9 &    334 &    62.1 &  3.6 &     46 &    40.3 &  5.1 & -0.54 &  0.02 & -0.37 &  0.06 \\
  105 &     &XMMU J105225.0+572155 & 10 52 25.01 & 57 21 55.5 & 1.2 &     18 &    12.6 &  3.0 &     13 &     2.8 &  0.6 &      6 &     9.8 &  2.9 &      0 &     7.1 &  5.8 & -0.29 &  0.17 & -0.32 &  0.39 \\
  120 &     &XMMU J105225.2+572305 & 10 52 25.22 & 57 23  5.3 & 0.2 &    344 &   123.0 &  4.6 &    287 &    51.5 &  1.3 &     50 &    71.5 &  4.4 &      8 &    45.6 &  6.8 & -0.64 &  0.02 & -0.38 &  0.07 \\
  999 & 870 &XMMU J105225.3+572247 & 10 52 25.34 & 57 22 47.3 & 0.4 &    359 &    44.0 &  3.6 &    305 &    17.1 &  0.9 &     47 &    26.9 &  3.5 &      8 &    23.5 &  6.0 & -0.60 &  0.04 & -0.24 &  0.13 \\
  199 &     &XMMU J105225.5+572550 & 10 52 25.50 & 57 25 50.7 & 0.2 &   1010 &   102.4 &  4.2 &    353 &    13.1 &  0.7 &    573 &    89.3 &  4.1 &     84 &    61.0 &  6.0 &  0.04 &  0.04 & -0.35 &  0.05 \\
  499 &     &XMMU J105225.5+573605 & 10 52 25.59 & 57 36  5.9 & 1.0 &     50 &    16.7 &  3.0 &     40 &     4.9 &  0.7 &      9 &    11.8 &  2.9 &      1 &    13.0 &  6.3 & -0.45 &  0.11 & -0.13 &  0.27 \\
   50 & 817 &XMMU J105225.8+571906 & 10 52 25.88 & 57 19  6.7 & 0.6 &    252 &    46.9 &  4.5 &    217 &    16.2 &  1.1 &     38 &    30.8 &  4.3 &      0 &    10.1 &  8.9 & -0.54 &  0.06 & -0.63 &  0.27 \\
 2141 &     &XMMU J105227.0+573320 & 10 52 27.00 & 57 33 20.4 & 1.4 &     13 &    13.0 &  2.6 &      4 &     1.6 &  0.5 &      9 &    11.4 &  2.6 &      0 &     9.2 &  4.7 &  0.04 &  0.19 & -0.27 &  0.26 \\
  427 &     &XMMU J105227.9+573330 & 10 52 28.00 & 57 33 30.7 & 0.4 &     13 &    31.4 &  3.0 &      4 &     9.8 &  0.7 &      9 &    21.6 &  2.9 &      0 &    16.2 &  4.7 & -0.48 &  0.06 & -0.31 &  0.14 \\
  364 &  18 &XMMU J105228.3+573104 & 10 52 28.34 & 57 31  4.3 & 0.3 &     69 &    44.7 &  2.8 &     67 &    17.8 &  0.8 &      4 &    26.8 &  2.7 &      0 &    24.4 &  4.5 & -0.62 &  0.03 & -0.22 &  0.10 \\
  577 &     &XMMU J105228.7+574014 & 10 52 28.72 & 57 40 14.8 & 1.4 &     12 &    18.2 &  4.4 &      4 &     2.4 &  0.8 &      7 &    15.8 &  4.3 &      1 &    20.6 & 11.0 &  0.01 &  0.21 & -0.04 &  0.30 \\
 2254 &     &XMMU J105229.5+574332 & 10 52 29.51 & 57 43 32.6 & 1.0 &     60 &   106.9 & 25.6 &     59 &    46.9 &  6.1 &      3 &    60.0 & 24.8 &      0 &    58.3 & 54.7 & -0.66 &  0.12 & -0.19 &  0.49 \\
  482 &     &XMMU J105229.7+573529 & 10 52 29.73 & 57 35 29.9 & 1.2 &     30 &    16.2 &  3.0 &     19 &     3.1 &  0.6 &     11 &    13.1 &  3.0 &      0 &     6.7 &  5.6 & -0.20 &  0.14 & -0.47 &  0.34 \\
  317 &     &XMMU J105229.8+572947 & 10 52 29.88 & 57 29 47.2 & 0.9 &     40 &    13.8 &  2.3 &     28 &     3.2 &  0.5 &     14 &    10.7 &  2.3 &      0 &     0.0 &  2.8 & -0.31 &  0.12 & -1.00 &  0.36 \\
 2086 &     &XMMU J105230.0+573103 & 10 52 30.00 & 57 31  3.4 & 0.7 &     69 &    14.2 &  2.3 &     67 &     6.4 &  0.6 &      4 &     7.9 &  2.2 &      0 &     0.0 &  2.7 & -0.67 &  0.08 & -1.00 &  0.49 \\
  553 &   2 &XMMU J105230.0+573914 & 10 52 30.10 & 57 39 14.1 & 0.1 &  11794 &   487.8 &  9.6 &  10324 &   211.3 &  2.9 &   1312 &   276.6 &  9.2 &    159 &   187.3 & 14.1 & -0.66 &  0.01 & -0.35 &  0.04 \\
  340 &     &XMMU J105231.1+573016 & 10 52 31.12 & 57 30 16.2 & 0.7 &    108 &    25.9 &  2.8 &     13 &     2.2 &  0.5 &     63 &    23.7 &  2.7 &     33 &    34.3 &  5.0 &  0.26 &  0.11 &  0.01 &  0.09 \\
 2393 &     &XMMU J105231.2+571547 & 10 52 31.29 & 57 15 47.2 & 2.0 &     11 &    22.4 &  5.7 &      6 &     3.7 &  1.0 &      6 &    18.7 &  5.6 &      0 &     9.5 & 11.8 & -0.11 &  0.20 & -0.47 &  0.50 \\
  435 &     &XMMU J105231.6+573341 & 10 52 31.62 & 57 33 41.5 & 0.8 &     82 &    15.3 &  2.5 &     72 &     5.5 &  0.6 &      9 &     9.8 &  2.4 &      2 &    10.8 &  4.8 & -0.56 &  0.09 & -0.12 &  0.25 \\
  179 &     &XMMU J105231.8+572500 & 10 52 31.85 & 57 25  0.6 & 0.5 &    286 &    50.7 &  3.4 &     58 &     5.0 &  0.6 &    176 &    45.7 &  3.4 &     52 &    48.5 &  5.8 &  0.18 &  0.06 & -0.14 &  0.07 \\
  166 &     &XMMU J105232.1+572428 & 10 52 32.18 & 57 24 28.2 & 0.4 &    660 &    90.9 &  4.3 &     87 &     6.4 &  0.6 &    456 &    84.5 &  4.3 &    117 &    79.3 &  6.8 &  0.35 &  0.05 & -0.20 &  0.05 \\
  486 &     &XMMU J105232.8+573543 & 10 52 32.81 & 57 35 43.9 & 1.1 &     54 &    24.5 &  3.3 &     19 &     3.4 &  0.6 &     31 &    21.1 &  3.2 &      4 &    19.1 &  6.2 & -0.00 &  0.12 & -0.22 &  0.17 \\
  192 &     &XMMU J105232.9+572537 & 10 52 32.93 & 57 25 37.9 & 2.0 &     13 &     9.7 &  2.3 &      5 &     1.4 &  0.4 &      7 &     8.3 &  2.2 &      2 &     9.0 &  4.0 & -0.02 &  0.20 & -0.14 &  0.26 \\
   26 &     &XMMU J105233.0+571749 & 10 52 33.07 & 57 17 49.3 & 0.7 &    200 &    51.9 &  5.4 &    160 &    15.5 &  1.2 &     35 &    36.3 &  5.2 &      5 &    39.8 & 11.8 & -0.46 &  0.06 & -0.13 &  0.16 \\
  260 &     &XMMU J105233.4+572800 & 10 52 33.49 & 57 28  0.2 & 0.8 &     74 &    11.6 &  2.0 &     69 &     4.8 &  0.5 &      6 &     6.8 &  2.0 &      0 &     3.6 &  3.7 & -0.64 &  0.09 & -0.46 &  0.42 \\
 1443 &     &XMMU J105233.8+571644 & 10 52 33.87 & 57 16 44.7 & 1.3 &     18 &    10.9 &  4.3 &     20 &     5.6 &  1.0 &      0 &     5.3 &  4.2 &      0 &     5.1 &  8.7 & -0.74 &  0.19 & -0.19 &  0.90 \\
  291 &     &XMMU J105234.1+572852 & 10 52 34.10 & 57 28 52.2 & 1.1 &     39 &     9.2 &  2.0 &     36 &     3.3 &  0.5 &      4 &     5.9 &  1.9 &      0 &     0.0 &  0.8 & -0.56 &  0.12 & -1.00 &  0.20 \\
  104 &     &XMMU J105234.7+572144 & 10 52 34.75 & 57 21 44.3 & 1.1 &     25 &    12.7 &  2.9 &     17 &     3.1 &  0.6 &      6 &     9.6 &  2.9 &      2 &    14.3 &  5.9 & -0.34 &  0.16 &  0.03 &  0.26 \\
  242 &     &XMMU J105235.3+572725 & 10 52 35.38 & 57 27 25.5 & 0.9 &     43 &    13.3 &  2.2 &     29 &     3.0 &  0.5 &     14 &    10.3 &  2.1 &      0 &     5.0 &  3.6 & -0.30 &  0.12 & -0.49 &  0.28 \\
 2097 &     &XMMU J105235.4+573347 & 10 52 35.43 & 57 33 47.4 & 1.4 &     16 &     8.6 &  2.4 &     15 &     2.8 &  0.6 &      2 &     5.7 &  2.3 &      0 &     3.6 &  4.1 & -0.52 &  0.17 & -0.39 &  0.52 \\
  227 &     &XMMU J105235.5+572652 & 10 52 35.55 & 57 26 52.3 & 0.7 &    107 &    21.3 &  2.5 &     63 &     4.6 &  0.5 &     35 &    16.7 &  2.4 &     10 &    17.8 &  4.2 & -0.26 &  0.08 & -0.14 &  0.14 \\
  528 &     &XMMU J105236.2+573742 & 10 52 36.23 & 57 37 42.2 & 0.5 &    358 &    45.1 &  4.0 &    318 &    18.4 &  1.0 &     36 &    26.7 &  3.9 &      6 &    26.4 &  7.8 & -0.63 &  0.05 & -0.18 &  0.16 \\
   63 &     &XMMU J105236.3+571602 & 10 52 36.39 & 57 16  3.0 & 0.4 &    671 &   118.7 &  7.8 &    580 &    44.6 &  2.0 &     81 &    74.1 &  7.6 &     11 &    73.7 & 16.4 & -0.58 &  0.04 & -0.18 &  0.12 \\
  598 &     &XMMU J105236.5+574146 & 10 52 36.57 & 57 41 47.0 & 1.7 &     29 &    19.0 &  5.5 &     30 &     8.9 &  1.3 &      1 &    10.1 &  5.3 &      0 &     2.9 &  9.1 & -0.69 &  0.14 & -0.66 &  0.89 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
  443 &     &XMMU J105237.1+573400 & 10 52 37.18 & 57 34  0.4 & 0.3 &     16 &    85.6 &  4.3 &     15 &    15.0 &  0.8 &      2 &    70.6 &  4.2 &      0 &    56.3 &  6.6 & -0.15 &  0.04 & -0.28 &  0.06 \\
  355 &     &XMMU J105237.3+573103 & 10 52 37.35 & 57 31  3.7 & 0.2 &   1561 &    88.2 &  3.7 &   1252 &    30.0 &  0.9 &    287 &    58.2 &  3.6 &     24 &    28.7 &  4.8 & -0.53 &  0.02 & -0.48 &  0.07 \\
  424 &     &XMMU J105238.1+573321 & 10 52 38.12 & 57 33 21.9 & 0.2 &   1859 &   171.2 &  5.5 &    415 &    16.4 &  0.8 &   1153 &   154.8 &  5.4 &    291 &   136.3 &  8.1 &  0.20 &  0.03 & -0.23 &  0.03 \\
 2297 &     &XMMU J105238.5+571644 & 10 52 38.51 & 57 16 44.4 & 1.5 &     22 &    28.9 &  5.5 &     10 &     4.2 &  1.0 &     12 &    24.7 &  5.4 &      1 &    22.4 & 12.6 & -0.04 &  0.16 & -0.22 &  0.29 \\
 1495 &     &XMMU J105239.4+572842 & 10 52 39.49 & 57 28 42.2 & 1.7 &     16 &     7.6 &  1.9 &     12 &     1.9 &  0.4 &      4 &     5.7 &  1.8 &      0 &     5.9 &  3.5 & -0.36 &  0.17 & -0.15 &  0.33 \\
  148 &  32 &XMMU J105239.7+572431 & 10 52 39.76 & 57 24 31.5 & 0.1 & 102046 &  1413.9 & 11.4 &  87917 &   633.0 &  3.6 &  12131 &   780.9 & 10.8 &   1999 &   434.1 & 12.0 & -0.67 &  0.00 & -0.44 &  0.01 \\
  610 &     &XMMU J105239.8+574310 & 10 52 39.89 & 57 43 10.4 & 1.0 &     89 &    70.9 & 12.7 &     88 &    34.1 &  3.5 &      4 &    36.8 & 12.2 &      0 &     0.0 & 11.8 & -0.71 &  0.09 & -1.00 &  0.45 \\
  468 &     &XMMU J105241.0+573448 & 10 52 41.08 & 57 34 48.2 & 1.0 &     43 &    21.7 &  3.1 &     13 &     2.6 &  0.5 &     29 &    19.1 &  3.0 &      2 &    11.7 &  5.1 &  0.08 &  0.13 & -0.40 &  0.19 \\
 2378 &     &XMMU J105241.4+573229 & 10 52 41.44 & 57 32 29.7 & 1.5 &     39 &     7.2 &  2.0 &     42 &     4.6 &  0.6 &      0 &     2.6 &  1.9 &      0 &     1.4 &  2.6 & -0.84 &  0.11 & -0.45 &  0.82 \\
  131 &     &XMMU J105241.6+572320 & 10 52 41.61 & 57 23 20.9 & 0.8 &     41 &    10.5 &  2.3 &     40 &     4.3 &  0.6 &      3 &     6.2 &  2.2 &      0 &     0.0 &  4.3 & -0.63 &  0.12 & -1.00 &  0.98 \\
  505 & 104 &XMMU J105241.6+573650 & 10 52 41.65 & 57 36 50.2 & 0.1 &   6575 &   392.6 &  8.9 &   4511 &   101.5 &  2.0 &   1802 &   291.1 &  8.7 &    263 &   194.6 & 12.1 & -0.38 &  0.02 & -0.36 &  0.03 \\
  350 &     &XMMU J105241.7+573038 & 10 52 41.78 & 57 30 38.1 & 0.4 &    456 &    44.9 &  3.0 &    344 &    12.3 &  0.7 &    109 &    32.6 &  2.9 &      4 &    12.1 &  3.9 & -0.41 &  0.04 & -0.59 &  0.11 \\
  521 &     &XMMU J105242.3+573717 & 10 52 42.33 & 57 37 17.9 & 0.7 &     73 &    39.4 &  4.6 &     22 &     4.7 &  0.8 &     46 &    34.7 &  4.6 &      5 &    29.0 &  8.7 &  0.08 &  0.11 & -0.26 &  0.15 \\
  385 &  14 &XMMU J105242.3+573158 & 10 52 42.38 & 57 31 58.3 & 0.1 &   5765 &   232.1 &  5.4 &   3967 &    60.8 &  1.2 &   1580 &   171.3 &  5.3 &    219 &    97.2 &  6.5 & -0.38 &  0.02 & -0.43 &  0.03 \\
   54 &     &XMMU J105242.4+571913 & 10 52 42.46 & 57 19 14.0 & 1.5 &     16 &     4.2 &  2.9 &     18 &     4.2 &  0.8 &      0 &     0.0 &  2.8 &      0 &     8.2 &  8.5 & -1.00 &  0.21 &  1.00 &  0.97 \\
  289 &     &XMMU J105242.7+572910 & 10 52 42.72 & 57 29 10.1 & 0.6 &    163 &    25.5 &  2.4 &    114 &     6.2 &  0.5 &     49 &    19.2 &  2.4 &      1 &     6.2 &  3.4 & -0.34 &  0.07 & -0.63 &  0.17 \\
 1461 &     &XMMU J105242.7+572847 & 10 52 42.76 & 57 28 47.6 & 1.5 &     11 &     2.1 &  1.5 &     14 &     2.1 &  0.4 &      0 &     0.0 &  1.4 &      0 &     0.0 &  0.8 & -1.00 &  0.21 &  -$^a$ &  -$^a$ \\
    5 &  52 &XMMU J105243.2+571545 & 10 52 43.23 & 57 15 45.3 & 0.1 &     96 &   278.5 &  9.9 &     36 &   121.1 &  2.8 &     60 &   157.4 &  9.5 &      1 &    93.7 & 17.9 & -0.66 &  0.02 & -0.41 &  0.08 \\
 2187 &     &XMMU J105243.2+571722 & 10 52 43.28 & 57 17 22.2 & 0.9 &     39 &    31.0 &  5.3 &     27 &     7.6 &  1.1 &     11 &    23.5 &  5.2 &      1 &    25.5 & 11.9 & -0.34 &  0.12 & -0.13 &  0.25 \\
  254 & 486 &XMMU J105243.5+572759 & 10 52 43.51 & 57 27 59.5 & 0.2 &   1541 &    98.1 &  3.9 &   1091 &    26.3 &  0.9 &    399 &    71.8 &  3.8 &     52 &    43.1 &  5.2 & -0.40 &  0.03 & -0.40 &  0.06 \\
 2379 &     &XMMU J105243.5+572504 & 10 52 43.55 & 57 25  4.7 & 1.0 &     52 &    19.1 &  2.6 &     26 &     3.6 &  0.6 &     25 &    15.6 &  2.6 &      1 &     9.2 &  4.2 & -0.19 &  0.11 & -0.41 &  0.20 \\
 1235 &     &XMMU J105243.5+571607 & 10 52 43.57 & 57 16  7.2 & 0.8 &     97 &    70.0 &  7.2 &     36 &     8.8 &  1.2 &     60 &    61.2 &  7.1 &      1 &    29.8 & 14.5 &  0.05 &  0.09 & -0.49 &  0.19 \\
  489 &     &XMMU J105243.7+573546 & 10 52 43.77 & 57 35 46.8 & 0.7 &    116 &    21.8 &  3.0 &     99 &     7.9 &  0.7 &     14 &    13.9 &  3.0 &      4 &    17.5 &  6.0 & -0.56 &  0.08 & -0.06 &  0.20 \\
  322 &     &XMMU J105243.7+572947 & 10 52 43.79 & 57 29 48.0 & 1.1 &     27 &    12.0 &  2.2 &     18 &     2.6 &  0.5 &     11 &     9.4 &  2.2 &      0 &     0.0 &  3.4 & -0.27 &  0.14 & -1.00 &  0.51 \\
  465 &     &XMMU J105244.2+573442 & 10 52 44.23 & 57 34 42.2 & 0.8 &     61 &    16.5 &  2.7 &     45 &     4.5 &  0.6 &     13 &    11.9 &  2.6 &      3 &    14.3 &  5.0 & -0.41 &  0.10 & -0.09 &  0.21 \\
   15 &     &XMMU J105244.2+571710 & 10 52 44.28 & 57 17 10.5 & 0.8 &     59 &    37.8 &  5.2 &     39 &     8.5 &  1.0 &     16 &    29.4 &  5.1 &      4 &    31.6 & 11.8 & -0.29 &  0.10 & -0.14 &  0.20 \\
  502 &     &XMMU J105244.7+573613 & 10 52 44.75 & 57 36 13.6 & 1.6 &     10 &     2.7 &  1.4 &     12 &     2.7 &  0.6 &      0 &     0.0 &  1.2 &      0 &     0.0 &  5.2 & -1.00 &  0.15 &  -$^a$ &  -$^a$ \\
   23 &  47 &XMMU J105244.9+571733 & 10 52 44.92 & 57 17 33.6 & 0.9 &     40 &    31.3 &  4.7 &     28 &    13.3 &  1.1 &     12 &    18.0 &  4.5 &      1 &     9.3 &  9.9 & -0.65 &  0.08 & -0.46 &  0.43 \\
   96 & 814 &XMMU J105244.9+572122 & 10 52 44.92 & 57 21 22.2 & 0.2 &    298 &   108.1 &  4.9 &    253 &    44.6 &  1.3 &     41 &    63.5 &  4.7 &      5 &    47.7 &  7.9 & -0.63 &  0.02 & -0.31 &  0.08 \\
 2514 &     &XMMU J105245.5+574042 & 10 52 45.54 & 57 40 42.0 & 2.0 &     23 &    11.8 &  4.1 &     26 &     8.1 &  1.3 &      1 &     3.6 &  3.9 &      1 &    10.6 & 10.8 & -0.87 &  0.13 &  0.34 &  0.65 \\
  532 & 801 &XMMU J105245.6+573745 & 10 52 45.63 & 57 37 45.8 & 0.6 &    284 &    34.6 &  3.7 &    273 &    18.3 &  1.1 &     14 &    16.3 &  3.5 &      0 &     0.0 &  7.1 & -0.75 &  0.05 & -1.00 &  0.61 \\
  139 &     &XMMU J105245.7+572329 & 10 52 45.78 & 57 23 29.7 & 0.6 &     12 &     3.6 &  1.3 &     11 &     2.8 &  0.5 &      0 &     0.8 &  1.2 &      2 &    12.6 &  5.1 & -0.91 &  0.13 &  0.84 &  0.24 \\
 2513 &     &XMMU J105245.8+574033 & 10 52 45.84 & 57 40 33.0 & 2.0 &     80 &    26.4 &  4.8 &     81 &    14.5 &  1.4 &      5 &    11.9 &  4.6 &      1 &    11.8 & 10.5 & -0.77 &  0.08 & -0.18 &  0.47 \\
  334 &     &XMMU J105246.2+573009 & 10 52 46.22 & 57 30  9.5 & 0.8 &     74 &    13.4 &  2.2 &     67 &     4.8 &  0.5 &      9 &     8.6 &  2.1 &      0 &     0.6 &  2.0 & -0.56 &  0.09 & -0.91 &  0.31 \\
  279 &     &XMMU J105246.3+572820 & 10 52 46.37 & 57 28 20.5 & 1.2 &     35 &    17.5 &  2.5 &      1 &     0.8 &  0.4 &     34 &    16.6 &  2.4 &      1 &     7.6 &  3.9 &  0.53 &  0.18 & -0.51 &  0.20 \\
 2029 &     &XMMU J105246.6+572105 & 10 52 46.62 & 57 21  5.7 & 0.5 &    102 &    34.2 &  4.2 &     85 &    12.3 &  1.1 &     18 &    21.9 &  4.0 &      1 &    17.3 &  7.3 & -0.56 &  0.07 & -0.28 &  0.21 \\
 2512 & 840 &XMMU J105247.0+574044 & 10 52 47.04 & 57 40 44.0 & 2.0 &    110 &    23.4 &  4.5 &    114 &    16.9 &  1.4 &      2 &     6.5 &  4.3 &      0 &     0.0 &  6.9 & -0.89 &  0.07 & -1.00 &  1.49 \\
 1289 &     &XMMU J105247.0+574100 & 10 52 47.05 & 57 41  0.7 & 1.8 &     41 &    23.5 &  5.3 &     40 &    10.1 &  1.3 &      3 &    13.4 &  5.2 &      0 &     5.7 &  9.0 & -0.65 &  0.12 & -0.54 &  0.57 \\
  390 &     &XMMU J105247.1+573200 & 10 52 47.11 & 57 32  0.4 & 1.0 &     45 &     7.7 &  2.0 &     46 &     4.3 &  0.5 &      1 &     3.4 &  2.0 &      0 &     0.0 &  3.7 & -0.78 &  0.12 & -1.00 &  1.51 \\
  503 &     &XMMU J105247.9+573620 & 10 52 47.93 & 57 36 20.9 & 0.6 &    123 &    25.9 &  3.3 &     29 &     4.2 &  0.6 &     33 &    21.7 &  3.2 &     61 &    71.6 &  8.0 & -0.10 &  0.10 &  0.40 &  0.08 \\
  481 &     &XMMU J105248.0+573531 & 10 52 48.01 & 57 35 31.2 & 1.7 &     11 &     4.5 &  2.3 &     13 &     2.4 &  0.5 &      0 &     2.1 &  2.2 &      0 &     1.1 &  3.2 & -0.76 &  0.23 & -0.47 &  1.22 \\
  448 &     &XMMU J105248.0+573407 & 10 52 48.01 & 57 34  7.4 & 0.4 &    307 &    33.2 &  3.1 &    265 &    12.0 &  0.7 &     37 &    21.3 &  3.0 &      6 &    17.8 &  5.1 & -0.56 &  0.05 & -0.26 &  0.15 \\
   90 &  37 &XMMU J105248.2+572116 & 10 52 48.21 & 57 21 16.7 & 0.2 &    108 &   207.5 &  6.4 &     89 &    90.8 &  1.9 &     20 &   116.7 &  6.1 &      0 &    70.3 &  9.0 & -0.66 &  0.02 & -0.40 &  0.06 \\
 1312 &     &XMMU J105248.2+572505 & 10 52 48.29 & 57 25  5.1 & 1.3 &     22 &     3.0 &  1.5 &     25 &     3.0 &  0.5 &      0 &     0.0 &  1.4 &      0 &     0.0 &  3.9 & -1.00 &  0.14 &  -$^a$ &  -$^a$ \\
  594 &     &XMMU J105248.4+574128 & 10 52 48.42 & 57 41 28.8 & 0.4 &    483 &   104.5 &  7.9 &    425 &    41.1 &  2.1 &     59 &    63.4 &  7.6 &      2 &    33.9 & 15.4 & -0.61 &  0.04 & -0.45 &  0.19 \\
 2221 &     &XMMU J105249.5+573209 & 10 52 49.59 & 57 32  9.3 & 1.2 &     13 &     6.4 &  2.1 &     10 &     2.0 &  0.5 &      1 &     4.4 &  2.0 &      2 &     9.5 &  4.0 & -0.49 &  0.20 &  0.21 &  0.30 \\
   74 & 905 &XMMU J105251.1+572013 & 10 52 51.16 & 57 20 13.3 & 0.6 &    201 &    29.0 &  3.6 &    191 &    13.8 &  1.0 &     11 &    15.2 &  3.5 &      0 &     9.9 &  7.2 & -0.70 &  0.06 & -0.37 &  0.33 \\
  394 &     &XMMU J105251.4+573200 & 10 52 51.48 & 57 32  0.2 & 0.4 &    185 &    41.7 &  3.0 &    127 &    14.2 &  0.7 &     57 &    27.6 &  2.9 &      2 &    13.3 &  4.3 & -0.53 &  0.04 & -0.49 &  0.13 \\
  498 &     &XMMU J105251.5+573606 & 10 52 51.58 & 57 36  6.3 & 0.7 &     49 &    15.0 &  2.8 &     42 &     4.6 &  0.6 &      8 &    10.4 &  2.7 &      0 &     5.6 &  5.6 & -0.47 &  0.11 & -0.45 &  0.42 \\
  560 &     &XMMU J105251.7+573907 & 10 52 51.78 & 57 39  7.3 & 1.2 &     24 &    14.2 &  3.6 &     20 &     4.3 &  0.8 &      4 &    10.0 &  3.5 &      0 &    13.4 &  8.6 & -0.46 &  0.15 & -0.03 &  0.37 \\
  377 &     &XMMU J105252.1+573134 & 10 52 52.11 & 57 31 34.7 & 0.3 &    978 &    92.4 &  4.0 &    434 &    15.0 &  0.7 &    462 &    77.4 &  3.9 &     83 &    54.4 &  5.4 & -0.10 &  0.03 & -0.34 &  0.05 \\
  606 &     &XMMU J105252.5+574217 & 10 52 52.52 & 57 42 17.4 & 2.0 &     15 &     9.5 &  3.1 &     18 &     9.5 &  1.8 &      0 &     0.0 &  2.5 &      0 &     0.0 &  5.4 & -1.00 &  0.08 &  -$^a$ &  -$^a$ \\
  404 &     &XMMU J105252.7+573219 & 10 52 52.73 & 57 32 19.1 & 0.7 &     82 &    22.6 &  2.6 &     44 &     4.2 &  0.5 &     38 &    18.4 &  2.6 &      0 &     6.8 &  4.0 & -0.18 &  0.09 & -0.58 &  0.20 \\
  290 & 901 &XMMU J105252.9+572859 & 10 52 52.91 & 57 28 59.9 & 0.2 &    833 &   155.5 &  2.9 &    290 &    11.1 &  0.6 &    123 &    32.9 &  2.8 &    420 &   136.1 &  6.9 & -0.36 &  0.05 &  0.49 &  0.04 \\
  507 &     &XMMU J105253.0+573629 & 10 52 53.02 & 57 36 29.3 & 1.6 &     18 &    17.1 &  3.2 &      4 &     1.6 &  0.6 &     15 &    15.5 &  3.2 &      0 &     7.2 &  5.9 &  0.21 &  0.19 & -0.51 &  0.31 \\
  135 & 513 &XMMU J105254.4+572342 & 10 52 54.45 & 57 23 42.4 & 0.1 &  10554 &   321.8 &  6.5 &   8736 &   122.7 &  1.8 &   1595 &   199.2 &  6.2 &    224 &   124.3 &  8.2 & -0.59 &  0.01 & -0.39 &  0.03 \\
  388 &     &XMMU J105255.1+573146 & 10 52 55.18 & 57 31 46.5 & 0.5 &    237 &    40.0 &  3.1 &    135 &     7.7 &  0.6 &     97 &    32.3 &  3.0 &      7 &    15.8 &  4.3 & -0.20 &  0.06 & -0.49 &  0.11 \\
   65 &     &XMMU J105255.4+571950 & 10 52 55.43 & 57 19 50.7 & 0.4 &    468 &    75.9 &  5.1 &    328 &    18.9 &  1.1 &    126 &    57.1 &  4.9 &     15 &    43.5 &  8.8 & -0.35 &  0.05 & -0.30 &  0.10 \\
 2084 &     &XMMU J105256.7+572359 & 10 52 56.77 & 57 23 59.6 & 0.6 &    104 &    24.9 &  3.1 &     90 &     9.8 &  0.8 &     14 &    15.0 &  2.9 &      1 &    12.1 &  4.9 & -0.61 &  0.07 & -0.28 &  0.21 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
  403 &     &XMMU J105257.1+573235 & 10 52 57.13 & 57 32 35.6 & 0.5 &    198 &    21.8 &  2.5 &    181 &     8.8 &  0.6 &     19 &    13.0 &  2.4 &      0 &     2.1 &  3.0 & -0.62 &  0.06 & -0.79 &  0.26 \\
  176 &  30 &XMMU J105257.3+572507 & 10 52 57.32 & 57 25  7.3 & 0.1 &   5813 &   180.8 &  4.8 &   5179 &    82.2 &  1.5 &    593 &    98.6 &  4.6 &     43 &    44.6 &  5.9 & -0.68 &  0.01 & -0.52 &  0.05 \\
   19 &     &XMMU J105257.3+571729 & 10 52 57.39 & 57 17 29.7 & 1.2 &     30 &    27.8 &  5.0 &     17 &     4.9 &  0.9 &     13 &    22.9 &  4.9 &      0 &    17.6 & 11.1 & -0.15 &  0.14 & -0.30 &  0.30 \\
 2375 &     &XMMU J105257.3+574152 & 10 52 57.40 & 57 41 52.8 & 0.6 &    186 &    83.7 &  8.1 &    161 &    39.0 &  2.8 &     24 &    44.7 &  7.6 &      2 &    46.6 & 18.8 & -0.69 &  0.05 & -0.15 &  0.21 \\
  569 &     &XMMU J105257.5+573947 & 10 52 57.56 & 57 39 47.8 & 1.2 &     21 &    24.5 &  4.5 &      0 &     1.1 &  0.7 &     18 &    23.5 &  4.5 &      3 &    28.3 & 10.0 &  0.55 &  0.24 & -0.08 &  0.20 \\
  121 & 434 &XMMU J105258.3+572251 & 10 52 58.32 & 57 22 51.0 & 0.3 &    842 &    69.8 &  4.0 &    723 &    25.4 &  1.0 &    116 &    44.4 &  3.9 &      4 &    18.1 &  5.7 & -0.57 &  0.03 & -0.55 &  0.11 \\
 1291 &     &XMMU J105258.4+573102 & 10 52 58.42 & 57 31  2.2 & 1.0 &     36 &    11.2 &  2.3 &      0 &     0.0 &  0.2 &     15 &    11.1 &  2.3 &     22 &    27.1 &  4.6 &  0.97 &  0.22 &  0.26 &  0.12 \\
  153 &     &XMMU J105258.5+572355 & 10 52 58.52 & 57 23 56.0 & 0.4 &    104 &    51.5 &  3.5 &     90 &    16.7 &  0.8 &     14 &    34.8 &  3.4 &      1 &    16.9 &  5.0 & -0.50 &  0.04 & -0.49 &  0.12 \\
  433 &     &XMMU J105258.8+573334 & 10 52 58.89 & 57 33 34.8 & 0.6 &    145 &    23.2 &  2.7 &    119 &     7.4 &  0.6 &     25 &    15.7 &  2.6 &      2 &     9.7 &  4.3 & -0.50 &  0.07 & -0.39 &  0.20 \\
  447 &     &XMMU J105258.9+573358 & 10 52 58.94 & 57 33 58.9 & 1.2 &     27 &     3.7 &  1.9 &     30 &     3.7 &  0.6 &      0 &     0.0 &  1.8 &      0 &     0.0 &  4.3 & -1.00 &  0.15 &  -$^a$ &  -$^a$ \\
  332 &  77 &XMMU J105259.1+573030 & 10 52 59.19 & 57 30 30.2 & 0.1 &   1526 &   254.1 &  5.3 &   1072 &    85.9 &  1.4 &    361 &   168.2 &  5.1 &     94 &   118.8 &  6.8 & -0.53 &  0.01 & -0.33 &  0.03 \\
  278 &     &XMMU J105259.3+572831 & 10 52 59.32 & 57 28 31.0 & 0.7 &     96 &     7.8 &  1.9 &     99 &     6.0 &  0.5 &      0 &     1.8 &  1.9 &      0 &     0.0 &  0.7 & -0.91 &  0.09 & -1.00 &  0.51 \\
  387 &  15 &XMMU J105259.8+573155 & 10 52 59.89 & 57 31 55.1 & 0.3 &   1020 &    57.5 &  3.1 &    910 &    23.7 &  0.9 &    111 &    33.8 &  3.0 &      2 &     8.8 &  3.9 & -0.63 &  0.03 & -0.69 &  0.12 \\
   48 &     &XMMU J105259.9+571900 & 10 52 59.94 & 57 19  0.3 & 1.0 &     25 &    18.6 &  3.6 &     17 &     4.1 &  0.8 &     10 &    14.5 &  3.5 &      0 &     3.0 &  5.9 & -0.28 &  0.14 & -0.75 &  0.44 \\
   34 &     &XMMU J105300.8+571812 & 10 53  0.88 & 57 18 12.4 & 0.9 &     67 &    31.6 &  4.7 &     52 &     8.0 &  1.0 &     17 &    23.6 &  4.6 &      0 &     8.8 &  9.3 & -0.36 &  0.10 & -0.58 &  0.35 \\
  597 &     &XMMU J105300.9+574208 & 10 53  0.99 & 57 42  8.5 & 0.1 &  35165 &  1283.9 & 14.5 &  35120 &  1204.2 & 10.5 &     53 &    79.7 & 10.0 &      0 &     3.8 & 12.0 & -0.98 &  0.00 & -0.93 &  0.20 \\
  607 &     &XMMU J105301.6+571459 & 10 53  1.64 & 57 14 60.0 & 0.5 &    576 &   188.6 & 12.9 &    482 &    61.0 &  2.9 &     92 &   127.7 & 12.6 &      4 &    72.6 & 24.4 & -0.50 &  0.04 & -0.43 &  0.14 \\
 1527 &     &XMMU J105302.0+574012 & 10 53  2.09 & 57 40 12.1 & 1.5 &     14 &    22.4 &  4.8 &      0 &     1.1 &  0.8 &     13 &    21.4 &  4.7 &      2 &    25.4 & 11.1 &  0.52 &  0.27 & -0.09 &  0.24 \\
 2015 &     &XMMU J105302.1+573032 & 10 53  2.17 & 57 30 32.1 & 0.8 &    105 &    21.1 &  2.6 &     78 &     5.7 &  0.6 &     26 &    15.4 &  2.5 &      1 &     7.3 &  3.9 & -0.40 &  0.08 & -0.50 &  0.21 \\
  527 &   5 &XMMU J105302.5+573756 & 10 53  2.52 & 57 37 56.7 & 0.2 &   4274 &   223.8 &  6.8 &   3695 &    89.7 &  1.9 &    514 &   134.1 &  6.5 &     67 &    93.2 & 10.2 & -0.62 &  0.02 & -0.34 &  0.05 \\
 2838 &     &XMMU J105302.8+573055 & 10 53  2.90 & 57 30 55.9 & 0.5 &     15 &     5.3 &  2.2 &     12 &     2.4 &  0.5 &      3 &     2.8 &  2.1 &      0 &     0.0 &  2.3 & -0.69 &  0.20 & -1.00 &  1.17 \\
   60 &     &XMMU J105303.5+571936 & 10 53  3.52 & 57 19 36.3 & 1.4 &     12 &    13.5 &  3.4 &      7 &     2.7 &  0.7 &      5 &    10.8 &  3.4 &      0 &    10.0 &  7.9 & -0.22 &  0.19 & -0.21 &  0.40 \\
  476 & 827 &XMMU J105303.5+573529 & 10 53  3.53 & 57 35 29.5 & 0.4 &    384 &    48.9 &  3.9 &    316 &    16.8 &  0.9 &     57 &    32.1 &  3.8 &     12 &    29.6 &  6.6 & -0.54 &  0.05 & -0.21 &  0.12 \\
  300 & 426 &XMMU J105303.8+572924 & 10 53  3.88 & 57 29 24.7 & 0.2 &   3169 &   136.6 &  4.4 &   2597 &    47.8 &  1.1 &    535 &    88.7 &  4.2 &     38 &    36.8 &  5.1 & -0.55 &  0.02 & -0.55 &  0.05 \\
 1415 &     &XMMU J105304.0+573715 & 10 53  4.08 & 57 37 15.8 & 1.5 &     14 &     9.9 &  3.1 &     10 &     2.6 &  0.6 &      2 &     7.2 &  3.0 &      2 &    16.7 &  7.1 & -0.40 &  0.20 &  0.24 &  0.28 \\
  145 &     &XMMU J105304.6+572345 & 10 53  4.65 & 57 23 45.7 & 1.0 &     24 &     7.9 &  2.3 &     23 &     3.2 &  0.5 &      1 &     4.7 &  2.2 &      0 &     6.1 &  4.4 & -0.63 &  0.15 & -0.05 &  0.44 \\
  362 &     &XMMU J105304.7+573100 & 10 53  4.71 & 57 31  0.4 & 2.2 &     14 &     5.0 &  2.1 &     16 &     2.7 &  0.5 &      0 &     2.3 &  2.1 &      0 &     0.0 &  2.0 & -0.76 &  0.19 & -1.00 &  1.19 \\
 2502 &     &XMMU J105304.8+574105 & 10 53  4.87 & 57 41  5.6 & 2.0 &    100 &     1.9 &  3.6 &      2 &     1.9 &  1.1 &      0 &     0.0 &  3.5 &      2 &    25.9 & 16.1 & -1.00 &  0.59 &  1.00 &  0.38 \\
  259 &     &XMMU J105305.6+572810 & 10 53  5.66 & 57 28 10.1 & 0.2 &   1659 &   143.3 &  5.0 &     29 &     3.4 &  0.5 &   1065 &   139.8 &  5.0 &    566 &   180.1 &  8.1 &  0.73 &  0.04 & -0.05 &  0.03 \\
  431 &     &XMMU J105305.8+573330 & 10 53  5.80 & 57 33 30.4 & 1.0 &     31 &    17.3 &  2.9 &     11 &     2.2 &  0.5 &     20 &    15.1 &  2.8 &      1 &     9.6 &  4.8 &  0.04 &  0.15 & -0.38 &  0.23 \\
   93 &     &XMMU J105306.0+572112 & 10 53  6.04 & 57 21 12.6 & 1.9 &     11 &    11.7 &  3.0 &      7 &     2.3 &  0.6 &      5 &     9.4 &  2.9 &      0 &     0.0 &  4.4 & -0.21 &  0.20 & -1.00 &  0.65 \\
  450 & 477 &XMMU J105306.0+573424 & 10 53  6.09 & 57 34 24.5 & 0.2 &   1423 &    80.7 &  4.0 &   1264 &    34.6 &  1.1 &    135 &    46.1 &  3.8 &     26 &    38.6 &  6.3 & -0.65 &  0.03 & -0.26 &  0.09 \\
  599 &  54 &XMMU J105307.3+571505 & 10 53  7.37 & 57 15  5.1 & 0.4 &    938 &   216.0 & 13.2 &    823 &    82.5 &  3.3 &    102 &   133.5 & 12.8 &     15 &   119.0 & 24.4 & -0.59 &  0.03 & -0.23 &  0.11 \\
  477 &     &XMMU J105308.0+573519 & 10 53  8.07 & 57 35 19.6 & 2.0 &     12 &     9.3 &  2.6 &      7 &     2.2 &  0.6 &      3 &     7.1 &  2.5 &      2 &    13.1 &  5.9 & -0.32 &  0.20 &  0.13 &  0.28 \\
 2257 &     &XMMU J105308.6+573437 & 10 53  8.65 & 57 34 37.1 & 1.1 &     16 &    10.5 &  2.7 &     11 &     2.5 &  0.6 &      4 &     8.0 &  2.6 &      1 &     9.7 &  5.5 & -0.33 &  0.18 & -0.08 &  0.32 \\
  270 & 120 &XMMU J105309.3+572820 & 10 53  9.39 & 57 28 21.0 & 0.1 &   4573 &   135.0 &  4.0 &   4101 &    61.6 &  1.2 &    434 &    73.4 &  3.8 &     40 &    37.4 &  5.1 & -0.68 &  0.01 & -0.47 &  0.06 \\
  138 &     &XMMU J105309.4+572330 & 10 53  9.40 & 57 23 30.2 & 1.0 &     44 &    12.6 &  2.6 &     42 &     4.6 &  0.6 &      5 &     8.0 &  2.5 &      0 &     0.0 &  3.1 & -0.57 &  0.12 & -1.00 &  0.54 \\
 1392 &     &XMMU J105309.4+573723 & 10 53  9.49 & 57 37 23.4 & 1.3 &     17 &    17.6 &  3.6 &      0 &     0.0 &  0.5 &     16 &    17.6 &  3.6 &      2 &    19.7 &  7.8 &  1.00 &  0.36 & -0.12 &  0.22 \\
  220 &     &XMMU J105309.6+572634 & 10 53  9.63 & 57 26 34.2 & 0.9 &     51 &     8.8 &  2.1 &     52 &     4.4 &  0.5 &      2 &     4.5 &  2.0 &      0 &     0.0 &  3.2 & -0.72 &  0.11 & -1.00 &  1.00 \\
   86 &     &XMMU J105309.7+572057 & 10 53  9.78 & 57 20 57.5 & 0.4 &    508 &    51.5 &  4.1 &    461 &    22.3 &  1.1 &     44 &    29.2 &  4.0 &      4 &    23.7 &  7.5 & -0.66 &  0.04 & -0.27 &  0.16 \\
 2515 &     &XMMU J105309.8+574147 & 10 53  9.84 & 57 41 47.1 & 2.0 &    100 &     3.9 &  2.9 &      5 &     3.9 &  1.4 &      0 &     0.0 &  2.5 &      0 &     0.0 &  5.9 & -1.00 &  0.20 &  -$^a$ &  -$^a$ \\
  497 &     &XMMU J105311.1+573600 & 10 53 11.15 & 57 36  0.1 & 0.7 &    112 &    26.3 &  3.4 &     97 &     9.9 &  0.9 &     15 &    16.4 &  3.3 &      1 &    12.2 &  6.5 & -0.58 &  0.07 & -0.31 &  0.26 \\
 2147 &     &XMMU J105311.3+573829 & 10 53 11.38 & 57 38 29.4 & 0.7 &     72 &    25.6 &  3.8 &     63 &    10.0 &  1.0 &     11 &    15.6 &  3.7 &      0 &     0.0 &  4.5 & -0.61 &  0.08 & -1.00 &  0.41 \\
  604 &     &XMMU J105311.7+574216 & 10 53 11.70 & 57 42 16.1 & 0.6 &    686 &   170.8 & 11.1 &    582 &    66.7 &  3.1 &     88 &   104.1 & 10.7 &     17 &   127.1 & 24.3 & -0.60 &  0.04 & -0.07 &  0.11 \\
  124 & 634 &XMMU J105311.8+572307 & 10 53 11.80 & 57 23  7.0 & 0.3 &    976 &    74.4 &  4.0 &    809 &    26.2 &  1.0 &    153 &    48.2 &  3.9 &     16 &    33.1 &  6.4 & -0.55 &  0.03 & -0.35 &  0.09 \\
  183 &  82 &XMMU J105312.3+572506 & 10 53 12.37 & 57 25  6.4 & 0.2 &   2456 &   106.8 &  4.1 &   2156 &    45.6 &  1.2 &    266 &    61.3 &  3.9 &     35 &    41.3 &  5.9 & -0.65 &  0.02 & -0.36 &  0.07 \\
  453 & 804 &XMMU J105312.4+573424 & 10 53 12.50 & 57 34 24.7 & 0.3 &    694 &    68.0 &  4.2 &    587 &    24.3 &  1.1 &    104 &    43.7 &  4.1 &      5 &    20.6 &  6.3 & -0.56 &  0.04 & -0.50 &  0.12 \\
  543 &     &XMMU J105312.8+573818 & 10 53 12.86 & 57 38 18.3 & 0.5 &     72 &    52.0 &  5.0 &     59 &    11.8 &  1.0 &     13 &    40.2 &  4.9 &      1 &    36.9 &  9.6 & -0.30 &  0.07 & -0.21 &  0.14 \\
  339 &     &XMMU J105313.0+573016 & 10 53 13.08 & 57 30 16.4 & 0.5 &    153 &    38.0 &  3.2 &     32 &     3.4 &  0.5 &    106 &    34.6 &  3.2 &     16 &    24.5 &  4.8 &  0.24 &  0.08 & -0.33 &  0.10 \\
  197 &     &XMMU J105313.1+572549 & 10 53 13.17 & 57 25 49.6 & 1.5 &     14 &     5.1 &  2.0 &     15 &     2.5 &  0.5 &      0 &     2.6 &  2.0 &      0 &     0.6 &  2.3 & -0.71 &  0.19 & -0.72 &  0.93 \\
  101 &     &XMMU J105313.2+572139 & 10 53 13.24 & 57 21 39.9 & 1.7 &     11 &     3.8 &  1.9 &     11 &     2.6 &  0.6 &      0 &     1.3 &  1.9 &      1 &    11.8 &  6.4 & -0.86 &  0.20 &  0.74 &  0.36 \\
 2339 &     &XMMU J105313.4+572024 & 10 53 13.47 & 57 20 24.8 & 1.3 &     30 &     8.0 &  2.7 &     33 &     5.8 &  0.8 &      0 &     2.3 &  2.6 &      0 &     0.0 &  1.7 & -0.88 &  0.13 & -1.00 &  1.08 \\
  283 &     &XMMU J105313.6+572834 & 10 53 13.69 & 57 28 34.6 & 1.3 &     14 &    10.5 &  2.2 &      5 &     1.5 &  0.4 &     10 &     9.1 &  2.2 &      0 &     0.0 &  2.1 & -0.01 &  0.19 & -1.00 &  0.32 \\
  214 &     &XMMU J105315.2+572629 & 10 53 15.23 & 57 26 29.4 & 0.3 &    847 &    79.5 &  4.0 &    586 &    19.7 &  0.9 &    248 &    59.8 &  3.9 &     14 &    25.6 &  5.4 & -0.35 &  0.03 & -0.54 &  0.08 \\
  162 &     &XMMU J105315.2+572418 & 10 53 15.26 & 57 24 18.1 & 1.1 &     15 &    10.6 &  2.5 &      7 &     2.0 &  0.5 &      7 &     8.6 &  2.5 &      1 &    10.9 &  5.3 & -0.18 &  0.19 & -0.06 &  0.28 \\
 1608 &     &XMMU J105315.6+571751 & 10 53 15.65 & 57 17 51.4 & 1.5 &     13 &    10.7 &  4.5 &     14 &     4.7 &  1.0 &      0 &     6.0 &  4.4 &      0 &     0.0 &  7.7 & -0.66 &  0.21 & -1.00 &  1.81 \\
  172 &     &XMMU J105315.7+572448 & 10 53 15.76 & 57 24 48.6 & 0.4 &    371 &    69.0 &  4.2 &     95 &     7.2 &  0.7 &    233 &    61.8 &  4.1 &     43 &    50.9 &  6.6 &  0.16 &  0.06 & -0.26 &  0.07 \\
   52 &     &XMMU J105316.0+571909 & 10 53 16.07 & 57 19  9.7 & 1.1 &     24 &    16.5 &  3.9 &     21 &     5.2 &  0.9 &      4 &    11.2 &  3.8 &      0 &     9.7 &  9.2 & -0.49 &  0.14 & -0.24 &  0.48 \\
 1520 &     &XMMU J105316.2+574123 & 10 53 16.28 & 57 41 23.2 & 2.3 &     10 &    31.3 &  7.1 &      0 &     1.3 &  1.3 &     11 &    30.1 &  7.0 &      0 &    16.0 & 16.8 &  0.58 &  0.34 & -0.45 &  0.43 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
  475 &   6 &XMMU J105316.8+573550 & 10 53 16.86 & 57 35 50.9 & 0.1 &  91979 &  2154.7 & 17.9 &  72626 &   777.2 &  4.9 &  16338 &  1377.5 & 17.3 &   3016 &   914.3 & 21.6 & -0.56 &  0.00 & -0.36 &  0.01 \\
   66 &     &XMMU J105317.3+572010 & 10 53 17.38 & 57 20 11.0 & 0.8 &    101 &    21.9 &  3.6 &     98 &    11.1 &  1.0 &      5 &    10.7 &  3.4 &      0 &    11.8 &  7.8 & -0.74 &  0.08 & -0.13 &  0.36 \\
  103 &     &XMMU J105317.8+572150 & 10 53 17.89 & 57 21 50.1 & 0.7 &    160 &    29.6 &  3.5 &    140 &    10.9 &  0.9 &     21 &    18.7 &  3.4 &      0 &    10.8 &  6.5 & -0.57 &  0.07 & -0.42 &  0.26 \\
 2353 &     &XMMU J105318.6+572719 & 10 53 18.68 & 57 27 19.6 & 2.3 &     11 &     2.5 &  1.6 &     13 &     2.5 &  0.5 &      0 &     0.0 &  1.5 &      0 &     3.4 &  4.1 & -1.00 &  0.19 &  1.00 &  1.22 \\
   69 &  41 &XMMU J105318.9+572044 & 10 53 18.97 & 57 20 44.7 & 0.3 &    967 &    72.5 &  4.7 &    945 &    45.7 &  1.6 &     25 &    26.9 &  4.4 &      0 &     2.7 &  5.2 & -0.83 &  0.03 & -0.87 &  0.24 \\
   39 &  45 &XMMU J105319.0+571852 & 10 53 19.03 & 57 18 52.9 & 0.2 &   2189 &   181.7 &  7.3 &   1930 &    77.1 &  2.1 &    232 &   104.5 &  7.0 &     29 &    89.3 & 13.8 & -0.65 &  0.02 & -0.25 &  0.08 \\
 1537 &     &XMMU J105319.3+571520 & 10 53 19.37 & 57 15 20.1 & 1.7 &     19 &    56.8 & 12.3 &     10 &     8.6 &  2.0 &      9 &    48.2 & 12.2 &      0 &    22.6 & 23.7 & -0.06 &  0.17 & -0.50 &  0.40 \\
  540 &     &XMMU J105320.3+573806 & 10 53 20.31 & 57 38  6.9 & 1.0 &     32 &    14.4 &  3.9 &     32 &     6.4 &  0.9 &      1 &     8.0 &  3.8 &      0 &     0.0 &  5.8 & -0.67 &  0.14 & -1.00 &  1.01 \\
  384 &     &XMMU J105321.6+573147 & 10 53 21.69 & 57 31 47.2 & 0.3 &    714 &    63.6 &  3.7 &    555 &    19.1 &  0.9 &    149 &    44.5 &  3.6 &     11 &    24.0 &  5.4 & -0.46 &  0.04 & -0.45 &  0.10 \\
 2509 &     &XMMU J105321.9+573524 & 10 53 21.95 & 57 35 24.1 & 2.0 &     89 &    15.9 &  3.0 &     91 &     8.5 &  0.8 &      5 &     7.4 &  2.9 &      0 &     1.0 &  3.7 & -0.76 &  0.09 & -0.82 &  0.59 \\
  287 & 821 &XMMU J105322.1+572852 & 10 53 22.18 & 57 28 52.2 & 0.3 &    677 &    51.8 &  3.2 &    568 &    18.5 &  0.8 &    103 &    33.3 &  3.1 &      7 &    17.7 &  4.8 & -0.56 &  0.04 & -0.46 &  0.11 \\
  572 &     &XMMU J105322.2+574008 & 10 53 22.23 & 57 40  8.9 & 0.9 &     80 &    37.1 &  6.0 &     73 &    13.8 &  1.4 &      9 &    23.3 &  5.8 &      0 &     1.3 &  7.4 & -0.58 &  0.09 & -0.93 &  0.41 \\
  470 &     &XMMU J105322.9+573501 & 10 53 22.97 & 57 35  1.1 & 0.7 &     68 &    16.3 &  2.9 &     60 &     6.3 &  0.7 &      6 &    10.0 &  2.8 &      2 &    14.8 &  6.3 & -0.60 &  0.10 &  0.02 &  0.26 \\
   25 &     &XMMU J105323.5+571736 & 10 53 23.58 & 57 17 36.3 & 0.9 &     36 &    20.0 &  5.1 &     35 &     7.8 &  1.1 &      2 &    12.2 &  5.0 &      0 &     0.0 &  6.9 & -0.60 &  0.14 & -1.00 &  0.80 \\
  545 &     &XMMU J105324.2+573828 & 10 53 24.26 & 57 38 28.5 & 0.8 &     64 &    21.3 &  4.0 &     60 &     8.4 &  0.9 &      6 &    12.9 &  3.9 &      0 &    12.6 &  8.8 & -0.61 &  0.10 & -0.18 &  0.37 \\
  267 & 428 &XMMU J105324.6+572818 & 10 53 24.67 & 57 28 18.9 & 0.2 &   2324 &   109.2 &  4.2 &   1981 &    41.9 &  1.1 &    305 &    67.3 &  4.0 &     39 &    42.7 &  5.8 & -0.59 &  0.02 & -0.38 &  0.06 \\
  146 &     &XMMU J105324.7+572348 & 10 53 24.78 & 57 23 48.2 & 1.4 &     10 &     7.3 &  2.6 &      9 &     2.2 &  0.5 &      1 &     5.1 &  2.5 &      0 &     8.1 &  5.6 & -0.45 &  0.22 &  0.06 &  0.42 \\
 1492 &     &XMMU J105325.1+573202 & 10 53 25.11 & 57 32  2.3 & 1.3 &     11 &     2.5 &  1.2 &     14 &     2.5 &  0.5 &      0 &     0.0 &  1.1 &      0 &     0.0 &  3.7 & -1.00 &  0.14 &  -$^a$ &  -$^a$ \\
  305 &     &XMMU J105325.5+572910 & 10 53 25.56 & 57 29 10.3 & 1.5 &     26 &     7.1 &  2.2 &     27 &     3.4 &  0.5 &      1 &     3.6 &  2.1 &      0 &     0.0 &  1.9 & -0.71 &  0.15 & -1.00 &  0.74 \\
  247 &     &XMMU J105325.9+572740 & 10 53 25.91 & 57 27 40.9 & 1.8 &     17 &    11.1 &  2.4 &     10 &     2.1 &  0.5 &      8 &     8.9 &  2.4 &      0 &     0.0 &  3.5 & -0.21 &  0.17 & -1.00 &  0.55 \\
 1496 &     &XMMU J105326.0+572035 & 10 53 26.07 & 57 20 35.8 & 0.8 &     10 &     4.8 &  2.5 &     12 &     3.5 &  0.8 &      0 &     1.3 &  2.4 &      0 &     2.6 &  8.2 & -0.89 &  0.19 &  0.16 &  1.81 \\
 1476 &     &XMMU J105326.8+573904 & 10 53 26.86 & 57 39  4.7 & 1.4 &     17 &    23.1 &  4.7 &      7 &     3.1 &  0.8 &     11 &    20.0 &  4.6 &      0 &     0.0 &  7.3 &  0.02 &  0.18 & -1.00 &  0.51 \\
  102 &     &XMMU J105326.8+572145 & 10 53 26.89 & 57 21 45.2 & 0.7 &     87 &    40.9 &  4.3 &     21 &     4.1 &  0.7 &     62 &    36.8 &  4.3 &      6 &    27.4 &  8.0 &  0.17 &  0.10 & -0.31 &  0.14 \\
  189 &     &XMMU J105326.8+572521 & 10 53 26.90 & 57 25 21.7 & 0.5 &    129 &    38.2 &  3.5 &     13 &     2.5 &  0.5 &     92 &    35.7 &  3.5 &     24 &    38.5 &  6.3 &  0.38 &  0.10 & -0.14 &  0.09 \\
  459 &     &XMMU J105327.2+573429 & 10 53 27.23 & 57 34 29.0 & 0.5 &    184 &    49.4 &  4.0 &     46 &     5.5 &  0.7 &    112 &    44.0 &  4.0 &     26 &    45.0 &  7.3 &  0.12 &  0.08 & -0.16 &  0.09 \\
  137 &     &XMMU J105327.4+572335 & 10 53 27.41 & 57 23 35.9 & 0.5 &    216 &    33.5 &  3.6 &    189 &    12.2 &  0.9 &     27 &    21.3 &  3.5 &      2 &    14.5 &  6.2 & -0.56 &  0.06 & -0.35 &  0.20 \\
  488 & 815 &XMMU J105328.6+573540 & 10 53 28.67 & 57 35 40.7 & 1.2 &     40 &     6.3 & 1.7 &     43 &     6.2 &  0.8 &      0 &     0.1 &  1.5 &      0 &     0.0 &  2.9 & -0.99 &  0.07 & -1.00 & 37.59 \\
  195 &     &XMMU J105328.7+572537 & 10 53 28.74 & 57 25 37.8 & 1.0 &     39 &    18.0 &  2.9 &     25 &     3.8 &  0.6 &     15 &    14.2 &  2.8 &      0 &     4.9 &  5.0 & -0.25 &  0.12 & -0.61 &  0.33 \\
 2053 &     &XMMU J105329.2+572046 & 10 53 29.27 & 57 20 46.7 & 1.0 &     85 &    21.8 &  3.9 &     84 &    10.8 &  1.0 &      2 &    10.9 &  3.7 &      0 &     8.5 &  8.1 & -0.72 &  0.08 & -0.29 &  0.46 \\
   85 &  38 &XMMU J105329.5+572104 & 10 53 29.52 & 57 21  4.2 & 0.2 &     70 &   143.1 &  5.9 &     72 &    62.9 &  1.7 &      0 &    80.3 &  5.6 &      0 &    36.3 &  9.0 & -0.66 &  0.02 & -0.52 &  0.09 \\
   20 &     &XMMU J105330.4+571731 & 10 53 30.50 & 57 17 31.1 & 0.6 &    217 &    90.3 &  7.3 &    119 &    16.0 &  1.3 &     93 &    74.4 &  7.2 &      5 &    50.0 & 15.2 & -0.15 &  0.06 & -0.36 &  0.14 \\
  563 &     &XMMU J105330.9+573922 & 10 53 30.95 & 57 39 22.9 & 0.4 &    579 &   175.5 &  9.1 &     60 &    10.8 &  1.2 &    382 &   164.7 &  9.0 &    136 &   237.7 & 19.2 &  0.42 &  0.05 &  0.01 &  0.05 \\
  590 &     &XMMU J105331.4+574113 & 10 53 31.42 & 57 41 13.9 & 0.9 &     69 &    47.9 &  7.7 &     57 &    16.0 &  1.9 &     11 &    31.8 &  7.5 &      1 &    42.8 & 21.1 & -0.52 &  0.10 & -0.03 &  0.27 \\
   84 &     &XMMU J105331.6+572033 & 10 53 31.64 & 57 20 33.4 & 0.6 &    179 &    60.3 &  5.1 &     82 &     9.4 &  0.9 &     90 &    50.9 &  5.0 &      7 &    38.7 & 10.1 & -0.08 &  0.07 & -0.30 &  0.13 \\
  168 &  31 &XMMU J105331.8+572454 & 10 53 31.84 & 57 24 54.3 & 0.1 &  22507 &   643.0 &  9.4 &  18931 &   256.9 &  2.8 &   3158 &   386.1 &  9.0 &    420 &   222.7 & 11.4 & -0.62 &  0.01 & -0.42 &  0.02 \\
  315 &     &XMMU J105332.7+572942 & 10 53 32.75 & 57 29 42.9 & 1.0 &     28 &     9.0 &  2.3 &     25 &     3.3 &  0.5 &      2 &     5.7 &  2.3 &      2 &    10.8 &  4.8 & -0.57 &  0.15 &  0.15 &  0.29 \\
  487 &     &XMMU J105333.4+573536 & 10 53 33.41 & 57 35 37.0 & 2.4 &     18 &     7.6 &  3.1 &     20 &     4.1 &  0.7 &      0 &     3.4 &  3.0 &      0 &     2.8 &  4.8 & -0.77 &  0.18 & -0.27 &  0.89 \\
  258 &     &XMMU J105333.6+572812 & 10 53 33.67 & 57 28 12.4 & 2.1 &     10 &     6.4 &  2.4 &     10 &     2.2 &  0.5 &      1 &     4.2 &  2.3 &      0 &     1.4 &  3.2 & -0.53 &  0.22 & -0.63 &  0.72 \\
  116 &     &XMMU J105334.7+572227 & 10 53 34.73 & 57 22 27.3 & 0.6 &    189 &    66.3 &  5.0 &     28 &     4.7 &  0.7 &    151 &    61.6 &  5.0 &     10 &    34.6 &  8.2 &  0.35 &  0.08 & -0.43 &  0.10 \\
  147 &     &XMMU J105334.9+572344 & 10 53 34.97 & 57 23 44.0 & 0.9 &     51 &    21.9 &  3.3 &     35 &     5.0 &  0.7 &     18 &    16.9 &  3.2 &      0 &     2.3 &  4.2 & -0.30 &  0.11 & -0.82 &  0.29 \\
  191 &  29 &XMMU J105335.1+572542 & 10 53 35.12 & 57 25 42.4 & 0.1 &  37756 &   913.1 & 11.0 &  31005 &   348.5 &  3.1 &   5824 &   564.5 & 10.6 &    928 &   350.8 & 13.2 & -0.59 &  0.01 & -0.39 &  0.02 \\
 1455 &     &XMMU J105335.4+573334 & 10 53 35.46 & 57 33 34.6 & 1.5 &     11 &     9.7 &  2.8 &      9 &     2.4 &  0.6 &      3 &     7.3 &  2.7 &      0 &     3.2 &  4.5 & -0.34 &  0.20 & -0.53 &  0.53 \\
  518 &     &XMMU J105336.3+573726 & 10 53 36.33 & 57 37 26.4 & 0.4 &    352 &    86.1 &  5.8 &    215 &    19.5 &  1.3 &    129 &    66.6 &  5.7 &      9 &    43.2 & 10.4 & -0.30 &  0.05 & -0.37 &  0.11 \\
  535 & 232 &XMMU J105336.3+573801 & 10 53 36.33 & 57 38  1.0 & 0.1 &  22734 &   452.4 &  6.4 &  22713 &   422.0 &  4.2 &     28 &    30.4 &  4.8 &      0 &     0.9 &  5.5 & -0.98 &  0.00 & -0.96 &  0.24 \\
   28 &     &XMMU J105336.3+571756 & 10 53 36.34 & 57 17 56.6 & 0.7 &     80 &    40.9 &  5.9 &     63 &    11.5 &  1.3 &     17 &    29.4 &  5.7 &      0 &    23.1 & 13.9 & -0.42 &  0.09 & -0.29 &  0.29 \\
   44 &     &XMMU J105336.5+571846 & 10 53 36.52 & 57 18 46.2 & 0.8 &     81 &    22.9 &  4.6 &     75 &    11.6 &  1.2 &      3 &    11.3 &  4.5 &      4 &    41.0 & 12.7 & -0.73 &  0.09 &  0.44 &  0.20 \\
  409 &     &XMMU J105336.8+573259 & 10 53 36.90 & 57 32 59.0 & 1.4 &     87 &    11.6 &  2.7 &     89 &     8.7 &  0.8 &      0 &     2.9 &  2.6 &      0 &     8.9 &  5.9 & -0.90 &  0.09 &  0.37 &  0.48 \\
 1501 &     &XMMU J105337.1+574153 & 10 53 37.13 & 57 41 53.7 & 1.6 &     15 &    74.2 & 17.2 &      6 &     8.9 &  2.8 &     10 &    65.3 & 17.0 &      0 &     0.2 & 18.3 &  0.07 &  0.20 & -1.00 &  0.39 \\
  122 &     &XMMU J105337.5+572247 & 10 53 37.50 & 57 22 47.4 & 0.8 &     63 &    24.3 &  3.6 &     47 &     6.2 &  0.8 &     17 &    18.1 &  3.5 &      0 &    10.1 &  7.3 & -0.37 &  0.10 & -0.44 &  0.31 \\
  562 &     &XMMU J105338.1+573919 & 10 53 38.12 & 57 39 19.0 & 1.5 &     29 &    31.0 &  5.8 &     18 &     6.5 &  1.2 &     11 &    24.6 &  5.7 &      0 &    20.7 & 13.3 & -0.25 &  0.14 & -0.25 &  0.32 \\
  271 &     &XMMU J105338.3+572811 & 10 53 38.32 & 57 28 12.0 & 1.3 &     16 &    11.2 &  2.7 &     12 &     2.6 &  0.6 &      5 &     8.7 &  2.7 &      0 &     6.5 &  5.7 & -0.31 &  0.17 & -0.31 &  0.42 \\
  511 &     &XMMU J105338.3+573654 & 10 53 38.33 & 57 36 54.6 & 0.4 &    351 &   102.0 &  6.3 &    131 &    13.4 &  1.1 &    211 &    88.6 &  6.2 &     10 &    42.0 & 10.0 &  0.02 &  0.05 & -0.50 &  0.09 \\
  472 & 228 &XMMU J105339.7+573520 & 10 53 39.78 & 57 35 20.2 & 0.4 &   1581 &   133.9 &  6.1 &   1411 &    58.3 &  1.8 &    162 &    75.6 &  5.8 &      9 &    37.7 &  9.1 & -0.66 &  0.02 & -0.48 &  0.10 \\
  342 &  16 &XMMU J105339.8+573104 & 10 53 39.82 & 57 31  4.7 & 0.1 &  44056 &   937.6 & 10.8 &  38819 &   437.3 &  3.6 &   4646 &   500.3 & 10.3 &    594 &   276.9 & 12.5 & -0.69 &  0.01 & -0.44 &  0.02 \\
  144 & 131 &XMMU J105340.1+572352 & 10 53 40.17 & 57 23 52.7 & 0.5 &    502 &    28.1 &  2.9 &    507 &    25.7 &  1.2 &      0 &     2.4 &  2.7 &      0 &     3.1 &  5.0 & -0.97 &  0.03 & -0.05 &  0.98 \\
  117 &     &XMMU J105340.5+572230 & 10 53 40.51 & 57 22 30.8 & 1.0 &     50 &    28.8 &  4.0 &     21 &     4.2 &  0.7 &     28 &    24.6 &  3.9 &      2 &    19.8 &  8.3 & -0.04 &  0.12 & -0.28 &  0.21 \\
 2380 &     &XMMU J105341.4+573024 & 10 53 41.42 & 57 30 24.7 & 1.0 &     37 &    20.6 &  3.2 &     18 &     3.8 &  0.7 &     19 &    16.8 &  3.2 &      0 &     8.3 &  5.6 & -0.17 &  0.13 & -0.48 &  0.27 \\
   58 &     &XMMU J105341.9+571935 & 10 53 41.93 & 57 19 35.7 & 0.6 &    220 &    50.8 &  5.8 &    200 &    20.4 &  1.4 &     19 &    30.4 &  5.7 &      2 &    31.0 & 12.1 & -0.62 &  0.06 & -0.16 &  0.21 \\
  397 &     &XMMU J105342.0+573220 & 10 53 42.06 & 57 32 20.1 & 0.7 &    123 &    39.7 &  4.1 &     48 &     6.2 &  0.8 &     58 &    33.5 &  4.0 &     17 &    41.4 &  8.0 & -0.08 &  0.09 & -0.07 &  0.11 \\
  190 &     &XMMU J105344.3+572532 & 10 53 44.35 & 57 25 32.1 & 0.8 &     59 &    26.1 &  3.9 &     16 &     3.7 &  0.7 &     24 &    22.4 &  3.8 &     19 &    44.7 &  8.2 & -0.02 &  0.13 &  0.17 &  0.12 \\
  277 &  25 &XMMU J105344.9+572840 & 10 53 44.97 & 57 28 40.5 & 0.1 &   7891 &   301.4 &  6.9 &   6554 &   111.2 &  1.9 &   1187 &   190.2 &  6.7 &    151 &   117.8 &  9.1 & -0.57 &  0.01 & -0.39 &  0.04 \\
\hline
\end{tabular}}
\vfill
\end{minipage}
\end{sidewaystable*}
\begin{sidewaystable*}
\begin{minipage}[t][180mm]{\textwidth}
\bigskip
%\bigskip
\centering
{\scriptsize
\begin{tabular}{rrcllcrrrrrrrrrrrrrrrr}
\hline
\multicolumn{2}{c|}{SRC \#}&\multicolumn{1}{c|}{}&\multicolumn{2}{c}{RA~~~(J2000)~~~DEC}&err&\multicolumn{3}{|c|}{0.5--10.0~keV}&\multicolumn{3}{|c|}{0.5--2.0~keV}&\multicolumn{3}{|c|}{2.0--10.0~keV}&\multicolumn{3}{|c|}{5.0--10.0~keV}&&&& \\
XMM&\multicolumn{1}{r|}{R}&\multicolumn{1}{c|}{IAU name}&hh mm ss&$^{\circ}$~~~~$^\prime$~~~$^{\prime\prime}$&$^{\prime\prime}$&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&
\multicolumn{1}{|r}{$\mathcal{L}$}&flux&err&\multicolumn{1}{|r}{$\mathcal{L}$}&flux&\multicolumn{1}{r|}{err}&HR1&err&HR2&err \\
\hline
  165 &     &XMMU J105345.0+572419 & 10 53 45.01 & 57 24 19.5 & 1.7 &     13 &    12.1 &  3.2 &      9 &     2.6 &  0.6 &      4 &     9.5 &  3.2 &      0 &     5.8 &  6.3 & -0.27 &  0.19 & -0.40 &  0.48 \\
  370 &     &XMMU J105346.1+573104 & 10 53 46.18 & 57 31  4.4 & 1.1 &     37 &     9.6 &  2.8 &     39 &     5.3 &  0.7 &      0 &     4.3 &  2.7 &      0 &     3.3 &  4.6 & -0.77 &  0.13 & -0.30 &  0.69 \\
 1544 &     &XMMU J105346.2+573608 & 10 53 46.23 & 57 36  8.5 & 1.9 &     12 &     4.4 &  2.1 &     13 &     4.0 &  0.8 &      0 &     0.4 &  1.9 &      1 &    16.3 &  9.5 & -0.97 &  0.14 &  0.93 &  0.31 \\
  461 & 229 &XMMU J105346.4+573510 & 10 53 46.47 & 57 35 10.8 & 0.3 &    932 &    94.3 &  5.9 &    888 &    50.5 &  1.9 &     48 &    43.8 &  5.6 &      0 &     6.0 &  7.3 & -0.76 &  0.03 & -0.83 &  0.20 \\
  200 &     &XMMU J105346.9+572606 & 10 53 46.90 & 57 26  6.2 & 0.3 &    856 &    76.0 &  4.5 &    741 &    29.4 &  1.2 &    105 &    46.6 &  4.3 &     11 &    35.3 &  7.9 & -0.60 &  0.03 & -0.30 &  0.11 \\
  442 & 805 &XMMU J105347.3+573350 & 10 53 47.37 & 57 33 50.0 & 0.4 &    668 &    84.1 &  5.1 &    543 &    27.7 &  1.3 &    122 &    56.4 &  5.0 &      4 &    25.7 &  8.3 & -0.51 &  0.04 & -0.51 &  0.12 \\
  268 &     &XMMU J105348.1+572816 & 10 53 48.15 & 57 28 16.3 & 0.3 &    761 &   109.9 &  5.4 &    382 &    19.3 &  1.0 &    336 &    90.6 &  5.3 &     43 &    61.6 &  8.1 & -0.15 &  0.04 & -0.35 &  0.06 \\
  326 & 117 &XMMU J105348.8+573034 & 10 53 48.84 & 57 30 34.2 & 0.1 &   8944 &   488.6 &  9.5 &   5360 &   106.2 &  1.9 &   2989 &   382.4 &  9.4 &    595 &   296.9 & 13.4 & -0.27 &  0.01 & -0.29 &  0.02 \\
  383 &     &XMMU J105348.9+573133 & 10 53 48.91 & 57 31 33.2 & 0.7 &    101 &     9.2 &  1.1 &    105 &     9.2 &  0.8 &      0 &     0.0 &  0.8 &      0 &     3.0 &  4.6 & -1.00 &  0.03 &  1.00 &  0.73 \\
 2020 &  27 &XMMU J105350.2+572709 & 10 53 50.28 & 57 27  9.7 & 0.2 &   1607 &   171.5 &  6.5 &   1313 &    72.1 &  1.9 &    259 &    99.4 &  6.2 &     36 &    50.6 &  8.2 & -0.64 &  0.02 & -0.47 &  0.07 \\
 2374 &     &XMMU J105350.3+573000 & 10 53 50.33 & 57 30  0.4 & 1.3 &     19 &     5.6 &  2.2 &     19 &     4.0 &  0.7 &      0 &     1.6 &  2.1 &      1 &    13.5 &  6.4 & -0.88 &  0.15 &  0.72 &  0.34 \\
  452 &     &XMMU J105350.4+573406 & 10 53 50.42 & 57 34  6.2 & 1.4 &     30 &    25.6 &  4.2 &      8 &     2.7 &  0.7 &     21 &    22.9 &  4.1 &      2 &    18.1 &  8.2 &  0.14 &  0.16 & -0.28 &  0.22 \\
 1551 &     &XMMU J105350.7+572733 & 10 53 50.73 & 57 27 34.0 & 0.8 &     85 &    20.2 &  3.4 &     81 &     9.6 &  0.9 &      5 &    10.7 &  3.3 &      1 &    12.0 &  6.9 & -0.70 &  0.08 & -0.11 &  0.32 \\
  182 & 128 &XMMU J105350.8+572513 & 10 53 50.81 & 57 25 13.6 & 0.3 &   1316 &   114.1 &  5.5 &   1102 &    40.6 &  1.4 &    194 &    73.5 &  5.3 &     22 &    49.6 &  8.7 & -0.55 &  0.03 & -0.35 &  0.08 \\
  508 &     &XMMU J105351.5+573637 & 10 53 51.56 & 57 36 37.7 & 0.4 &    286 &    56.5 &  5.3 &    247 &    21.2 &  1.3 &     36 &    35.3 &  5.2 &      5 &    37.6 & 11.8 & -0.58 &  0.05 & -0.14 &  0.17 \\
  222 &     &XMMU J105351.7+572702 & 10 53 51.77 & 57 27  2.6 & 0.2 &   1627 &   268.3 &  7.8 &   1281 &    83.5 &  2.0 &    300 &   184.7 &  7.6 &     47 &    94.6 &  9.7 & -0.48 &  0.02 & -0.47 &  0.04 \\
  438 &     &XMMU J105352.1+573344 & 10 53 52.12 & 57 33 44.2 & 0.7 &     68 &    33.5 &  4.2 &     33 &     5.4 &  0.8 &     32 &    28.1 &  4.1 &      3 &    23.7 &  8.2 & -0.10 &  0.10 & -0.25 &  0.18 \\
   35 &     &XMMU J105352.9+571816 & 10 53 52.94 & 57 18 16.1 & 0.7 &    116 &    52.6 &  8.5 &    108 &    23.5 &  2.2 &      7 &    29.1 &  8.2 &      3 &    58.9 & 23.1 & -0.67 &  0.08 &  0.18 &  0.23 \\
  266 &     &XMMU J105354.5+572804 & 10 53 54.59 & 57 28  4.3 & 1.0 &     39 &    26.0 &  3.8 &      6 &     2.2 &  0.6 &     30 &    23.8 &  3.7 &      3 &    18.7 &  7.2 &  0.27 &  0.15 & -0.29 &  0.19 \\
  547 &     &XMMU J105355.6+573842 & 10 53 55.69 & 57 38 42.4 & 0.2 &   1491 &   412.1 & 16.8 &    964 &    98.0 &  3.7 &    489 &   314.1 & 16.3 &     39 &   203.2 & 28.0 & -0.33 &  0.03 & -0.37 &  0.06 \\
  206 &     &XMMU J105355.9+572611 & 10 53 55.95 & 57 26 11.5 & 0.8 &     78 &    39.7 &  4.4 &     12 &     3.1 &  0.7 &     59 &    36.6 &  4.3 &      7 &    30.5 &  8.2 &  0.30 &  0.11 & -0.26 &  0.14 \\
  151 &     &XMMU J105356.0+572356 & 10 53 56.03 & 57 23 56.4 & 0.6 &    108 &    46.2 &  4.9 &      2 &     1.7 &  0.7 &     70 &    44.5 &  4.8 &     37 &    79.7 & 11.1 &  0.62 &  0.13 &  0.12 &  0.09 \\
  406 & 828 &XMMU J105357.2+573241 & 10 53 57.20 & 57 32 41.8 & 0.2 &   1323 &   103.4 &  5.4 &   1186 &    45.3 &  1.5 &    116 &    58.1 &  5.2 &     23 &    56.2 &  9.6 & -0.66 &  0.03 & -0.19 &  0.09 \\
 1487 &     &XMMU J105357.5+572229 & 10 53 57.59 & 57 22 29.4 & 1.8 &     15 &    19.6 &  4.8 &      0 &     1.4 &  0.9 &      9 &    18.2 &  4.7 &      7 &    44.3 & 12.3 &  0.35 &  0.29 &  0.26 &  0.18 \\
  304 & 861 &XMMU J105358.3+572925 & 10 53 58.40 & 57 29 25.8 & 0.4 &    605 &    83.8 &  5.0 &    428 &    22.2 &  1.1 &    158 &    61.6 &  4.9 &     20 &    47.5 &  8.6 & -0.39 &  0.04 & -0.30 &  0.09 \\
  299 &     &XMMU J105358.8+572856 & 10 53 58.85 & 57 28 56.8 & 1.7 &     16 &     8.6 &  3.0 &     16 &     3.6 &  0.7 &      1 &     5.0 &  3.0 &      0 &    11.9 &  7.3 & -0.64 &  0.18 &  0.26 &  0.40 \\
  106 &     &XMMU J105359.3+572157 & 10 53 59.32 & 57 21 57.7 & 1.4 &     29 &    37.7 &  6.1 &      8 &     4.2 &  1.1 &     22 &    33.6 &  6.0 &      0 &    10.2 & 11.8 &  0.12 &  0.16 & -0.65 &  0.34 \\
  203 &     &XMMU J105359.9+572601 & 10 53 59.94 & 57 26  1.1 & 0.6 &    211 &    51.4 &  4.8 &    158 &    13.1 &  1.0 &     54 &    38.3 &  4.7 &      1 &    13.4 &  7.8 & -0.37 &  0.06 & -0.60 &  0.19 \\
  454 &     &XMMU J105400.2+573418 & 10 54  0.23 & 57 34 18.2 & 0.9 &     44 &    17.5 &  3.9 &     39 &     6.4 &  0.9 &      4 &    11.1 &  3.8 &      2 &    23.3 &  9.0 & -0.57 &  0.12 &  0.19 &  0.25 \\
  419 &     &XMMU J105400.3+573322 & 10 54  0.39 & 57 33 22.8 & 0.3 &   1003 &   143.7 &  6.7 &    624 &    31.5 &  1.3 &    330 &   112.2 &  6.6 &     50 &    94.9 & 11.7 & -0.28 &  0.03 & -0.25 &  0.06 \\
 1427 &     &XMMU J105400.7+572850 & 10 54  0.73 & 57 28 50.0 & 1.7 &     13 &    17.2 &  3.6 &      1 &     1.0 &  0.6 &     12 &    16.1 &  3.5 &      0 &    10.8 &  7.1 &  0.42 &  0.24 & -0.36 &  0.30 \\
 1574 &     &XMMU J105401.5+572815 & 10 54  1.57 & 57 28 16.0 & 2.3 &     10 &    14.6 &  3.6 &      0 &     0.9 &  0.6 &      8 &    13.7 &  3.5 &      2 &    18.0 &  7.9 &  0.41 &  0.29 & -0.04 &  0.25 \\
  119 &     &XMMU J105402.5+572235 & 10 54  2.55 & 57 22 36.0 & 0.5 &    315 &    70.2 &  6.5 &    286 &    31.4 &  1.9 &     29 &    38.8 &  6.2 &      2 &    33.8 & 15.2 & -0.67 &  0.05 & -0.24 &  0.22 \\
 2392 &     &XMMU J105402.5+573650 & 10 54  2.58 & 57 36 50.4 & 1.5 &     11 &    12.1 &  5.1 &     11 &     5.0 &  1.1 &      0 &     7.1 &  5.0 &      0 &    16.2 & 13.8 & -0.64 &  0.22 &  0.23 &  0.52 \\
 1438 &     &XMMU J105403.2+573024 & 10 54  3.25 & 57 30 24.4 & 2.0 &     13 &     7.7 &  3.1 &     14 &     3.5 &  0.7 &      0 &     4.1 &  3.0 &      0 &     0.0 &  4.5 & -0.69 &  0.20 & -1.00 &  1.54 \\
 1304 &     &XMMU J105403.9+572450 & 10 54  3.95 & 57 24 50.8 & 2.1 &     16 &    20.9 &  4.9 &      0 &     0.8 &  0.7 &     10 &    20.1 &  4.9 &      7 &    41.8 & 11.3 &  0.60 &  0.31 &  0.19 &  0.17 \\
   78 &     &XMMU J105404.3+572037 & 10 54  4.32 & 57 20 37.3 & 0.2 &   1413 &   163.8 &  8.9 &   1365 &    99.0 &  3.2 &     51 &    64.8 &  8.3 &      0 &    23.0 & 17.0 & -0.81 &  0.02 & -0.60 &  0.24 \\
 1518 &     &XMMU J105406.1+572413 & 10 54  6.17 & 57 24 13.4 & 1.3 &     12 &    23.4 &  5.1 &      0 &     0.7 &  0.8 &     13 &    22.7 &  5.0 &      0 &    17.0 & 11.6 &  0.68 &  0.33 & -0.31 &  0.32 \\
  421 &     &XMMU J105406.8+573310 & 10 54  6.85 & 57 33 10.1 & 1.0 &     43 &    28.4 &  4.7 &     19 &     4.4 &  0.8 &     18 &    24.0 &  4.6 &      7 &    38.2 & 10.0 & -0.07 &  0.13 &  0.06 &  0.16 \\
  469 &     &XMMU J105407.1+573525 & 10 54  7.16 & 57 35 25.3 & 0.1 &  10997 &   638.7 & 13.1 &   9676 &   287.0 &  4.2 &   1179 &   351.7 & 12.5 &    144 &   247.8 & 19.8 & -0.67 &  0.01 & -0.34 &  0.04 \\
  331 &     &XMMU J105407.5+573000 & 10 54  7.57 & 57 30  0.8 & 1.1 &     35 &     8.4 &  2.9 &     37 &     6.2 &  0.8 &      0 &     2.3 &  2.7 &      0 &    12.1 &  8.1 & -0.89 &  0.13 &  0.58 &  0.46 \\
  140 &     &XMMU J105408.4+572337 & 10 54  8.44 & 57 23 37.6 & 1.3 &     31 &    35.7 &  6.0 &     11 &     5.1 &  1.2 &     19 &    30.6 &  5.9 &      2 &    32.5 & 14.2 & -0.02 &  0.15 & -0.14 &  0.23 \\
  338 &  20 &XMMU J105410.3+573038 & 10 54 10.31 & 57 30 38.5 & 0.1 &   1005 &   172.4 &  5.8 &    779 &   125.9 &  2.4 &    211 &    46.5 &  5.3 &     16 &     2.8 &  5.9 & -0.89 &  0.01 & -0.92 &  0.16 \\
 2024 &     &XMMU J105410.9+573057 & 10 54 11.00 & 57 30 57.4 & 0.2 &   1115 &   154.3 &  6.8 &    875 &    56.9 &  1.9 &    224 &    97.3 &  6.6 &     17 &    58.2 & 10.6 & -0.57 &  0.03 & -0.41 &  0.08 \\
 2508 &     &XMMU J105412.1+573420 & 10 54 12.15 & 57 34 20.1 & 2.0 &    100 &     0.5 &  2.1 &      0 &     0.5 &  0.7 &      0 &     0.0 &  2.0 &      0 &     0.0 & 11.2 & -1.00 &  1.38 &  -$^a$ &  -$^a$ \\
 1379 &     &XMMU J105414.1+572744 & 10 54 14.14 & 57 27 44.9 & 1.6 &     29 &    36.5 &  5.8 &      4 &     2.8 &  1.0 &     26 &    33.7 &  5.7 &      1 &    21.7 & 11.5 &  0.31 &  0.17 & -0.38 &  0.24 \\
  429 &     &XMMU J105414.2+573330 & 10 54 14.23 & 57 33 30.2 & 0.6 &    163 &    54.4 &  6.0 &    137 &    17.6 &  1.4 &     28 &    36.8 &  5.8 &      0 &    13.0 & 11.6 & -0.50 &  0.07 & -0.60 &  0.29 \\
  218 &     &XMMU J105414.3+572635 & 10 54 14.33 & 57 26 35.4 & 1.4 &     23 &    29.6 &  5.5 &     15 &     6.3 &  1.2 &     10 &    23.2 &  5.4 &      0 &     1.5 &  6.7 & -0.27 &  0.14 & -0.91 &  0.38 \\
  185 &     &XMMU J105415.2+572502 & 10 54 15.22 & 57 25  2.2 & 1.0 &     87 &    51.9 &  7.1 &     72 &    16.4 &  1.7 &     17 &    35.5 &  6.9 &      0 &     8.3 & 11.0 & -0.49 &  0.08 & -0.72 &  0.33 \\
  230 &     &XMMU J105415.9+572656 & 10 54 15.97 & 57 26 56.3 & 0.8 &     63 &    35.6 &  5.9 &     52 &    11.3 &  1.3 &     10 &    24.2 &  5.7 &      2 &    29.7 & 12.5 & -0.49 &  0.10 & -0.07 &  0.24 \\
  167 &     &XMMU J105417.8+572423 & 10 54 17.81 & 57 24 23.9 & 1.1 &     31 &    44.2 &  7.1 &      2 &     3.5 &  1.4 &     23 &    40.7 &  7.0 &      6 &    57.3 & 17.0 &  0.29 &  0.20 & -0.00 &  0.17 \\
  171 &  28 &XMMU J105421.1+572544 & 10 54 21.14 & 57 25 44.8 & 0.1 & 215082 &   10757 & 62.8 & 152426 &    3234 & 15.4 &  52892 &    7524 & 60.9 &   9765 &    5139 & 76.9 & -0.46 &  0.00 & -0.35 &  0.01 \\
 1403 &     &XMMU J105423.0+572725 & 10 54 23.06 & 57 27 25.1 & 2.0 &     22 &    31.4 &  6.6 &     13 &     5.4 &  1.3 &     13 &    26.0 &  6.5 &      2 &    21.8 & 13.3 & -0.13 &  0.17 & -0.26 &  0.31 \\
  154 &     &XMMU J105426.1+572405 & 10 54 26.18 & 57 24  5.8 & 0.9 &    114 &    63.3 & 10.4 &    112 &    30.3 &  2.8 &      5 &    33.0 & 10.0 &      0 &     0.0 & 16.6 & -0.71 &  0.08 & -1.00 &  0.71 \\
 1367 &     &XMMU J105427.4+572712 & 10 54 27.49 & 57 27 12.3 & 1.7 &     25 &    33.4 &  7.2 &     18 &     8.3 &  1.6 &      7 &    25.1 &  7.0 &      0 &    24.5 & 16.0 & -0.35 &  0.15 & -0.18 &  0.34 \\
  281 &     &XMMU J105432.5+572841 & 10 54 32.52 & 57 28 41.4 & 0.7 &    224 &   101.3 & 11.4 &    201 &    39.3 &  2.9 &     25 &    62.1 & 11.0 &      0 &    20.7 & 17.3 & -0.60 &  0.06 & -0.62 &  0.26 \\
\hline
\end{tabular}
